Towards More Robust Interpretation via Local Gradient Alignment

Neural network interpretation methods, particularly feature attribution methods, are known to be fragile with respect to adversarial input perturbations. To address this, several methods for enhancing the local smoothness of the gradient while training have been proposed for attaining \textit{robust} feature attributions. However, the lack of considering the normalization of the attributions, which is essential in their visualizations, has been an obstacle to understanding and improving the robustness of feature attribution methods. In this paper, we provide new insights by taking such normalization into account. First, we show that for every non-negative homogeneous neural network, a naive $\ell_2$-robust criterion for gradients is \textit{not} normalization invariant, which means that two functions with the same normalized gradient can have different values. Second, we formulate a normalization invariant cosine distance-based criterion and derive its upper bound, which gives insight for why simply minimizing the Hessian norm at the input, as has been done in previous work, is not sufficient for attaining robust feature attribution. Finally, we propose to combine both $\ell_2$ and cosine distance-based criteria as regularization terms to leverage the advantages of both in aligning the local gradient. As a result, we experimentally show that models trained with our method produce much more robust interpretations on CIFAR-10 and ImageNet-100 without significantly hurting the accuracy, compared to the recent baselines. To the best of our knowledge, this is the first work to verify the robustness of interpretation on a larger-scale dataset beyond CIFAR-10, thanks to the computational efficiency of our method.

==> (inline-0) <==
\begin{tabular}{ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc}
\toprule
            &          &             &          &      &          & \multicolumn{9}{c}{Grad} & \multicolumn{9}{c}{xGrad} \\
            &          &             &          &      &          & \multicolumn{3}{c}{RPS($\epsilon=$4.0)} & \multicolumn{3}{c}{RPS($\epsilon=$8.0)} & \multicolumn{3}{c}{RPS($\epsilon=$16.0)} & \multicolumn{3}{c}{RPS($\epsilon=$4.0)} & \multicolumn{3}{c}{RPS($\epsilon=$8.0)} & \multicolumn{3}{c}{RPS($\epsilon=$16.0)} \\
            &          &             &          &      &  Accuracy &              Cossim &          PCC &         SSIM &              Cossim &          PCC &         SSIM &               Cossim &          PCC &         SSIM &              Cossim &          PCC &         SSIM &              Cossim &          PCC &         SSIM &               Cossim &          PCC &         SSIM \\
Dataset & Model & Regularizer & $\lambda$ & $\lambda_c$ &           &                     &              &              &                     &              &              &                      &              &              &                     &              &              &                     &              &              &                      &              &              \\
\midrule
\multirow{59}{*}{CIFAR10} & \multirow{36}{*}{LeNet} & \multirow{8}{*}{ATEX \cite{tang2022defense}} & \multirow{2}{*}{0.100000} & 2.00 &  87.6±0.3 &         0.925±0.004 &  0.823±0.007 &  0.801±0.007 &         0.850±0.007 &  0.648±0.010 &  0.636±0.009 &          0.758±0.007 &  0.425±0.008 &  0.438±0.008 &         0.916±0.005 &  0.842±0.006 &  0.853±0.004 &         0.840±0.007 &  0.701±0.009 &  0.733±0.007 &          0.748±0.008 &  0.527±0.010 &  0.587±0.010 \\
            &          &             &          & 4.00 &  87.8±0.2 &         0.924±0.004 &  0.821±0.007 &  0.799±0.005 &         0.850±0.007 &  0.647±0.013 &  0.635±0.008 &          0.761±0.009 &  0.427±0.013 &  0.438±0.006 &         0.916±0.004 &  0.841±0.006 &  0.852±0.004 &         0.840±0.007 &  0.699±0.011 &  0.734±0.007 &          0.750±0.008 &  0.528±0.010 &  0.590±0.007 \\
\cline{4-24}
            &          &             & \multirow{2}{*}{0.300000} & 2.00 &  87.9±0.5 &         0.928±0.002 &  0.830±0.003 &  0.807±0.001 &         0.854±0.004 &  0.658±0.004 &  0.644±0.001 &          0.762±0.007 &  0.433±0.006 &  0.444±0.003 &         0.920±0.003 &  0.849±0.004 &  0.860±0.001 &         0.844±0.005 &  0.710±0.006 &  0.743±0.002 &          0.751±0.007 &  0.533±0.007 &  0.596±0.004 \\
            &          &             &          & 4.00 &  87.8±0.2 &         0.924±0.002 &  0.821±0.006 &  0.799±0.003 &         0.849±0.003 &  0.646±0.006 &  0.634±0.001 &          0.757±0.006 &  0.422±0.012 &  0.437±0.003 &         0.915±0.003 &  0.841±0.004 &  0.853±0.002 &         0.838±0.003 &  0.699±0.004 &  0.735±0.002 &          0.746±0.006 &  0.524±0.011 &  0.589±0.007 \\
\cline{4-24}
            &          &             & \multirow{2}{*}{1.000000} & 2.00 &  88.0±0.1 &         0.926±0.005 &  0.826±0.010 &  0.801±0.007 &         0.854±0.008 &  0.657±0.014 &  0.640±0.008 &          0.764±0.009 &  0.436±0.015 &  0.444±0.007 &         0.918±0.006 &  0.845±0.009 &  0.855±0.004 &         0.843±0.008 &  0.707±0.013 &  0.739±0.007 &          0.752±0.009 &  0.534±0.013 &  0.595±0.007 \\
            &          &             &          & 4.00 &  88.0±0.2 &         0.927±0.004 &  0.832±0.007 &  0.809±0.007 &         0.854±0.007 &  0.662±0.011 &  0.647±0.008 &          0.761±0.007 &  0.441±0.011 &  0.450±0.006 &         0.919±0.004 &  0.849±0.006 &  0.860±0.006 &         0.843±0.007 &  0.709±0.010 &  0.743±0.008 &          0.750±0.007 &  0.534±0.009 &  0.599±0.004 \\
\cline{4-24}
            &          &             & \multirow{2}{*}{3.000000} & 2.00 &  88.0±0.4 &         0.928±0.002 &  0.830±0.004 &  0.807±0.004 &         0.859±0.002 &  0.668±0.005 &  0.652±0.005 &          0.771±0.003 &  0.455±0.003 &  0.460±0.006 &         0.920±0.001 &  0.848±0.003 &  0.860±0.005 &         0.849±0.001 &  0.716±0.004 &  0.749±0.007 &          0.760±0.003 &  0.547±0.004 &  0.609±0.009 \\
            &          &             &          & 4.00 &  88.3±0.2 &         0.929±0.001 &  0.834±0.002 &  0.810±0.004 &         0.860±0.003 &  0.673±0.005 &  0.655±0.006 &          0.770±0.006 &  0.456±0.010 &  0.459±0.009 &         0.921±0.002 &  0.852±0.002 &  0.862±0.004 &         0.849±0.004 &  0.719±0.006 &  0.752±0.006 &          0.758±0.007 &  0.548±0.010 &  0.610±0.010 \\
\cline{3-24}
\cline{4-24}
            &          & CE only & 0.000000 & 0.00 &  86.8±1.1 &         0.923±0.002 &  0.817±0.001 &  0.792±0.002 &         0.848±0.005 &  0.640±0.004 &  0.623±0.002 &          0.760±0.007 &  0.423±0.005 &  0.431±0.002 &         0.915±0.001 &  0.838±0.001 &  0.848±0.002 &         0.838±0.004 &  0.695±0.005 &  0.726±0.000 &          0.749±0.006 &  0.525±0.006 &  0.584±0.001 \\
            &          & \multirow{6}{*}{Hessian \cite{dombrowski2022towards}} & 0.000001 & 0.00 &  86.9±0.6 &         0.929±0.005 &  0.831±0.009 &  0.803±0.008 &         0.859±0.007 &  0.663±0.012 &  0.639±0.007 &          0.770±0.009 &  0.443±0.010 &  0.442±0.003 &         0.922±0.004 &  0.850±0.007 &  0.858±0.006 &         0.849±0.006 &  0.713±0.009 &  0.740±0.005 &          0.758±0.008 &  0.540±0.011 &  0.594±0.005 \\
            &          &             & 0.000010 & 0.00 &  86.7±1.1 &         0.943±0.006 &  0.861±0.013 &  0.832±0.014 &         0.881±0.010 &  0.710±0.021 &  0.677±0.018 &          0.788±0.011 &  0.477±0.019 &  0.465±0.011 &         0.937±0.006 &  0.877±0.011 &  0.877±0.010 &         0.872±0.009 &  0.752±0.016 &  0.764±0.012 &          0.775±0.010 &  0.566±0.016 &  0.605±0.008 \\
            &          &             & 0.000100 & 0.00 &  86.6±1.0 &         0.958±0.003 &  0.897±0.008 &  0.870±0.008 &         0.912±0.007 &  0.785±0.015 &  0.749±0.012 &          0.827±0.011 &  0.571±0.022 &  0.544±0.014 &         0.953±0.003 &  0.908±0.007 &  0.903±0.005 &         0.904±0.006 &  0.813±0.012 &  0.814±0.009 &          0.814±0.010 &  0.638±0.018 &  0.659±0.012 \\
            &          &             & 0.001000 & 0.00 &  86.3±1.1 &         0.970±0.003 &  0.926±0.008 &  0.904±0.006 &         0.939±0.006 &  0.848±0.014 &  0.817±0.010 &          0.872±0.011 &  0.682±0.025 &  0.649±0.016 &         0.966±0.003 &  0.932±0.006 &  0.928±0.004 &         0.932±0.006 &  0.865±0.011 &  0.863±0.006 &          0.861±0.010 &  0.725±0.019 &  0.732±0.011 \\
            &          &             & 0.010000 & 0.00 &  85.4±1.2 &         0.977±0.004 &  0.944±0.010 &  0.924±0.011 &         0.954±0.007 &  0.888±0.017 &  0.860±0.017 &          0.906±0.012 &  0.768±0.028 &  0.732±0.024 &         0.973±0.004 &  0.946±0.010 &  0.942±0.008 &         0.948±0.008 &  0.896±0.015 &  0.893±0.012 &          0.894±0.012 &  0.790±0.023 &  0.792±0.017 \\
            &          &             & 0.100000 & 0.00 &  83.6±0.7 &         0.980±0.003 &  0.952±0.007 &  0.933±0.009 &         0.962±0.005 &  0.907±0.012 &  0.879±0.014 &          0.925±0.008 &  0.817±0.019 &  0.781±0.021 &         0.976±0.003 &  0.952±0.007 &  0.950±0.007 &         0.956±0.006 &  0.911±0.011 &  0.911±0.010 &          0.914±0.009 &  0.830±0.017 &  0.834±0.015 \\
\cline{3-24}
            &          & \multirow{6}{*}{IGA \cite{singh2020attributional}} & \multirow{2}{*}{0.100000} & 0.40 &  88.1±0.3 &         0.925±0.002 &  0.823±0.005 &  0.786±0.005 &         0.867±0.004 &  0.684±0.008 &  0.644±0.007 &          0.791±0.006 &  0.499±0.011 &  0.475±0.007 &         0.914±0.003 &  0.838±0.006 &  0.846±0.004 &         0.853±0.005 &  0.725±0.007 &  0.747±0.006 &          0.776±0.006 &  0.581±0.009 &  0.624±0.007 \\
            &          &             &          & 1.00 &  86.4±0.3 &         0.946±0.002 &  0.872±0.005 &  0.840±0.007 &         0.898±0.003 &  0.758±0.007 &  0.718±0.007 &          0.830±0.003 &  0.593±0.009 &  0.558±0.008 &         0.938±0.003 &  0.882±0.006 &  0.889±0.006 &         0.887±0.003 &  0.787±0.007 &  0.806±0.007 &          0.815±0.004 &  0.653±0.007 &  0.692±0.007 \\
\cline{4-24}
            &          &             & \multirow{2}{*}{0.500000} & 0.40 &  88.2±0.1 &         0.924±0.001 &  0.820±0.002 &  0.782±0.001 &         0.864±0.003 &  0.677±0.003 &  0.638±0.003 &          0.786±0.004 &  0.490±0.005 &  0.470±0.005 &         0.914±0.001 &  0.838±0.001 &  0.844±0.002 &         0.852±0.003 &  0.721±0.002 &  0.742±0.001 &          0.772±0.004 &  0.573±0.005 &  0.617±0.001 \\
            &          &             &          & 1.00 &  86.6±0.5 &         0.951±0.002 &  0.881±0.006 &  0.850±0.006 &         0.905±0.003 &  0.771±0.007 &  0.731±0.010 &          0.836±0.004 &  0.604±0.008 &  0.569±0.012 &         0.944±0.003 &  0.893±0.005 &  0.900±0.003 &         0.894±0.003 &  0.800±0.006 &  0.819±0.007 &          0.821±0.003 &  0.663±0.007 &  0.704±0.011 \\
\cline{4-24}
            &          &             & \multirow{2}{*}{1.000000} & 0.40 &  88.1±0.4 &         0.929±0.002 &  0.833±0.003 &  0.793±0.003 &         0.869±0.002 &  0.690±0.004 &  0.647±0.003 &          0.789±0.002 &  0.499±0.006 &  0.472±0.003 &         0.919±0.002 &  0.848±0.002 &  0.851±0.002 &         0.855±0.002 &  0.729±0.003 &  0.746±0.004 &          0.774±0.003 &  0.578±0.005 &  0.620±0.004 \\
            &          &             &          & 1.00 &  86.3±0.3 &         0.953±0.002 &  0.888±0.007 &  0.859±0.008 &         0.908±0.002 &  0.780±0.009 &  0.741±0.008 &          0.837±0.002 &  0.611±0.007 &  0.576±0.008 &         0.946±0.002 &  0.897±0.006 &  0.904±0.004 &         0.896±0.002 &  0.805±0.005 &  0.824±0.003 &          0.822±0.003 &  0.668±0.004 &  0.707±0.007 \\
\cline{3-24}
\cline{4-24}
            &          & \multirow{3}{*}{$\ell_2$} & 0.010000 & 0.00 &  86.8±0.8 &         0.967±0.004 &  0.923±0.007 &  0.907±0.009 &         0.920±0.007 &  0.811±0.015 &  0.784±0.017 &          0.815±0.012 &  0.559±0.023 &  0.540±0.017 &         0.965±0.003 &  0.932±0.006 &  0.931±0.006 &         0.915±0.007 &  0.837±0.013 &  0.840±0.012 &          0.803±0.012 &  0.625±0.020 &  0.651±0.015 \\
            &          &             & 0.100000 & 0.00 &  86.5±0.6 &         0.982±0.002 &  0.959±0.003 &  0.951±0.004 &         0.955±0.004 &  0.896±0.007 &  0.882±0.008 &          0.881±0.009 &  0.725±0.018 &  0.702±0.019 &         0.981±0.002 &  0.963±0.003 &  0.963±0.003 &         0.952±0.004 &  0.909±0.006 &  0.910±0.006 &          0.873±0.009 &  0.759±0.015 &  0.767±0.013 \\
            &          &             & 1.000000 & 0.00 &  85.0±0.8 &         0.991±0.001 &  0.979±0.002 &  0.975±0.001 &         0.976±0.002 &  0.946±0.003 &  0.940±0.002 &          0.934±0.006 &  0.852±0.009 &  0.839±0.008 &         0.990±0.001 &  0.981±0.002 &  0.981±0.001 &         0.974±0.002 &  0.951±0.003 &  0.952±0.002 &          0.928±0.006 &  0.864±0.009 &  0.868±0.005 \\
\cline{3-24}
            &          & \multirow{12}{*}{$\ell_2$+Cosd (ours)} & \multirow{3}{*}{0.000000} & 0.01 &  87.1±0.6 &         0.925±0.005 &  0.822±0.009 &  0.794±0.008 &         0.853±0.009 &  0.649±0.014 &  0.628±0.011 &          0.763±0.011 &  0.429±0.016 &  0.431±0.010 &         0.917±0.005 &  0.842±0.008 &  0.850±0.006 &         0.842±0.008 &  0.703±0.013 &  0.731±0.009 &          0.752±0.010 &  0.531±0.016 &  0.588±0.012 \\
            &          &             &          & 0.10 &  87.5±0.5 &         0.941±0.003 &  0.860±0.006 &  0.833±0.006 &         0.871±0.005 &  0.696±0.009 &  0.666±0.006 &          0.774±0.006 &  0.459±0.005 &  0.451±0.003 &         0.936±0.003 &  0.878±0.005 &  0.878±0.004 &         0.863±0.005 &  0.741±0.007 &  0.758±0.003 &          0.763±0.007 &  0.552±0.007 &  0.598±0.001 \\
            &          &             &          & 1.00 &  86.7±0.7 &         0.969±0.002 &  0.929±0.004 &  0.918±0.007 &         0.923±0.003 &  0.824±0.008 &  0.805±0.014 &          0.819±0.005 &  0.580±0.017 &  0.563±0.020 &         0.967±0.001 &  0.938±0.003 &  0.939±0.005 &         0.919±0.003 &  0.848±0.006 &  0.854±0.010 &          0.809±0.004 &  0.642±0.011 &  0.668±0.016 \\
\cline{4-24}
            &          &             & \multirow{3}{*}{0.010000} & 0.01 &  87.0±0.4 &         0.969±0.001 &  0.925±0.001 &  0.911±0.002 &         0.923±0.002 &  0.817±0.002 &  0.791±0.003 &          0.820±0.004 &  0.568±0.006 &  0.547±0.007 &         0.967±0.001 &  0.935±0.001 &  0.935±0.001 &         0.918±0.001 &  0.843±0.002 &  0.846±0.002 &          0.809±0.003 &  0.635±0.006 &  0.658±0.006 \\
            &          &             &          & 0.10 &  86.6±0.3 &         0.971±0.002 &  0.928±0.004 &  0.915±0.003 &         0.927±0.004 &  0.824±0.009 &  0.802±0.007 &          0.826±0.008 &  0.580±0.021 &  0.562±0.015 &         0.968±0.002 &  0.938±0.003 &  0.936±0.003 &         0.922±0.004 &  0.849±0.007 &  0.851±0.007 &          0.815±0.009 &  0.645±0.017 &  0.666±0.013 \\
            &          &             &          & 1.00 &  86.7±0.7 &         0.976±0.001 &  0.945±0.003 &  0.937±0.005 &         0.940±0.003 &  0.863±0.009 &  0.848±0.012 &          0.850±0.007 &  0.654±0.017 &  0.634±0.022 &         0.975±0.002 &  0.951±0.003 &  0.951±0.003 &         0.937±0.003 &  0.881±0.007 &  0.884±0.007 &          0.842±0.006 &  0.702±0.013 &  0.716±0.012 \\
\cline{4-24}
            &          &             & \multirow{3}{*}{0.100000} & 0.01 &  86.5±0.4 &         0.983±0.001 &  0.960±0.002 &  0.953±0.002 &         0.957±0.002 &  0.899±0.003 &  0.887±0.005 &          0.888±0.003 &  0.734±0.007 &  0.714±0.007 &         0.982±0.001 &  0.964±0.001 &  0.964±0.002 &         0.954±0.001 &  0.912±0.003 &  0.913±0.003 &          0.880±0.003 &  0.769±0.006 &  0.776±0.006 \\
            &          &             &          & 0.10 &  86.6±0.3 &         0.983±0.001 &  0.961±0.002 &  0.956±0.003 &         0.958±0.002 &  0.902±0.004 &  0.891±0.005 &          0.889±0.003 &  0.739±0.008 &  0.722±0.007 &         0.982±0.001 &  0.966±0.002 &  0.965±0.002 &         0.955±0.002 &  0.914±0.004 &  0.916±0.003 &          0.880±0.004 &  0.772±0.007 &  0.780±0.006 \\
            &          &             &          & 1.00 &  86.0±0.5 &         0.985±0.001 &  0.964±0.003 &  0.958±0.004 &         0.961±0.002 &  0.909±0.006 &  0.898±0.010 &          0.895±0.006 &  0.756±0.014 &  0.736±0.020 &         0.984±0.001 &  0.968±0.002 &  0.968±0.002 &         0.958±0.002 &  0.920±0.005 &  0.922±0.005 &          0.887±0.005 &  0.786±0.010 &  0.793±0.011 \\
\cline{4-24}
            &          &             & \multirow{3}{*}{1.000000} & 0.01 &  85.4±0.1 &         0.991±0.000 &  0.979±0.001 &  0.976±0.001 &         0.977±0.001 &  0.948±0.002 &  0.940±0.002 &          0.937±0.002 &  0.856±0.004 &  0.841±0.004 &         0.991±0.001 &  0.981±0.001 &  0.981±0.001 &         0.975±0.001 &  0.953±0.002 &  0.953±0.003 &          0.930±0.002 &  0.869±0.003 &  0.873±0.005 \\
            &          &             &          & 0.10 &  85.6±0.2 &         0.991±0.001 &  0.980±0.001 &  0.976±0.001 &         0.978±0.001 &  0.949±0.002 &  0.941±0.003 &          0.938±0.002 &  0.858±0.005 &  0.844±0.008 &         0.991±0.001 &  0.981±0.001 &  0.981±0.001 &         0.976±0.001 &  0.953±0.001 &  0.954±0.001 &          0.931±0.002 &  0.870±0.005 &  0.874±0.004 \\
            &          &             &          & 1.00 &  85.4±0.4 &         0.992±0.001 &  0.980±0.001 &  0.978±0.002 &         0.978±0.001 &  0.950±0.002 &  0.945±0.003 &          0.939±0.003 &  0.862±0.006 &  0.851±0.008 &         0.991±0.001 &  0.982±0.001 &  0.983±0.002 &         0.976±0.001 &  0.954±0.002 &  0.956±0.003 &          0.933±0.004 &  0.873±0.005 &  0.880±0.008 \\
\cline{2-24}
\cline{3-24}
\cline{4-24}
            & \multirow{23}{*}{ResNet18} & CE only & 0.000000 & 0.00 &  94.0±0.2 &         0.887±0.005 &  0.770±0.010 &  0.773±0.005 &         0.800±0.008 &  0.589±0.012 &  0.607±0.005 &          0.724±0.009 &  0.417±0.012 &  0.450±0.010 &         0.874±0.005 &  0.788±0.007 &  0.829±0.002 &         0.785±0.007 &  0.637±0.009 &  0.714±0.007 &          0.708±0.008 &  0.501±0.011 &  0.607±0.011 \\
            &          & \multirow{4}{*}{Hessian \cite{dombrowski2022towards}} & 0.000001 & 0.00 &  93.7±0.3 &         0.982±0.001 &  0.959±0.002 &  0.951±0.003 &         0.936±0.002 &  0.855±0.007 &  0.830±0.008 &          0.822±0.004 &  0.591±0.012 &  0.570±0.011 &         0.979±0.001 &  0.961±0.002 &  0.961±0.002 &         0.926±0.003 &  0.865±0.006 &  0.869±0.006 &          0.804±0.005 &  0.639±0.010 &  0.679±0.010 \\
            &          &             & 0.000010 & 0.00 &  93.3±0.2 &         0.989±0.001 &  0.975±0.001 &  0.971±0.001 &         0.959±0.002 &  0.907±0.004 &  0.890±0.003 &          0.864±0.006 &  0.687±0.013 &  0.661±0.009 &         0.987±0.001 &  0.976±0.001 &  0.976±0.001 &         0.954±0.002 &  0.913±0.003 &  0.914±0.002 &          0.852±0.006 &  0.720±0.010 &  0.738±0.007 \\
            &          &             & 0.000100 & 0.00 &  92.8±0.1 &         0.990±0.001 &  0.978±0.001 &  0.975±0.001 &         0.965±0.001 &  0.921±0.004 &  0.910±0.004 &          0.882±0.004 &  0.733±0.013 &  0.711±0.013 &         0.989±0.001 &  0.979±0.001 &  0.981±0.002 &         0.961±0.001 &  0.926±0.003 &  0.932±0.004 &          0.871±0.004 &  0.759±0.009 &  0.782±0.010 \\
            &          &             & 0.001000 & 0.00 &  92.4±0.2 &         0.993±0.000 &  0.983±0.001 &  0.981±0.001 &         0.974±0.002 &  0.941±0.003 &  0.930±0.003 &          0.911±0.004 &  0.796±0.008 &  0.767±0.008 &         0.992±0.001 &  0.984±0.001 &  0.985±0.001 &         0.971±0.002 &  0.944±0.003 &  0.948±0.001 &          0.901±0.005 &  0.812±0.007 &  0.825±0.004 \\
\cline{3-24}
            &          & \multirow{6}{*}{$\ell_2$} & 0.010000 & 0.00 &  94.0±0.2 &         0.985±0.002 &  0.968±0.003 &  0.963±0.003 &         0.947±0.006 &  0.884±0.011 &  0.867±0.009 &          0.837±0.011 &  0.644±0.024 &  0.623±0.015 &         0.983±0.002 &  0.970±0.003 &  0.969±0.003 &         0.940±0.006 &  0.892±0.010 &  0.892±0.007 &          0.823±0.013 &  0.678±0.020 &  0.702±0.011 \\
            &          &             & 0.030000 & 0.00 &  93.7±0.2 &         0.988±0.002 &  0.972±0.003 &  0.969±0.003 &         0.954±0.005 &  0.900±0.009 &  0.886±0.008 &          0.850±0.010 &  0.672±0.020 &  0.650±0.019 &         0.986±0.002 &  0.974±0.003 &  0.974±0.002 &         0.948±0.005 &  0.906±0.008 &  0.907±0.006 &          0.836±0.011 &  0.703±0.018 &  0.720±0.013 \\
            &          &             & 0.100000 & 0.00 &  93.8±0.2 &         0.990±0.001 &  0.977±0.002 &  0.975±0.001 &         0.962±0.003 &  0.916±0.005 &  0.906±0.004 &          0.868±0.006 &  0.712±0.012 &  0.692±0.011 &         0.988±0.001 &  0.978±0.002 &  0.979±0.001 &         0.957±0.003 &  0.921±0.005 &  0.922±0.004 &          0.856±0.006 &  0.737±0.011 &  0.752±0.009 \\
            &          &             & 0.300000 & 0.00 &  93.5±0.1 &         0.992±0.001 &  0.980±0.001 &  0.979±0.001 &         0.968±0.002 &  0.929±0.002 &  0.922±0.001 &          0.887±0.002 &  0.752±0.004 &  0.736±0.001 &         0.991±0.001 &  0.982±0.001 &  0.983±0.001 &         0.964±0.001 &  0.934±0.002 &  0.937±0.002 &          0.876±0.002 &  0.772±0.003 &  0.786±0.003 \\
            &          &             & 1.000000 & 0.00 &  93.3±0.0 &         0.993±0.000 &  0.984±0.001 &  0.984±0.001 &         0.974±0.001 &  0.944±0.001 &  0.938±0.001 &          0.908±0.002 &  0.797±0.004 &  0.781±0.004 &         0.992±0.001 &  0.985±0.001 &  0.987±0.001 &         0.971±0.001 &  0.947±0.002 &  0.950±0.002 &          0.898±0.003 &  0.812±0.004 &  0.821±0.004 \\
            &          &             & 3.000000 & 0.00 &  92.9±0.3 &         0.995±0.001 &  0.988±0.001 &  0.987±0.001 &         0.980±0.001 &  0.955±0.002 &  0.951±0.001 &          0.925±0.002 &  0.836±0.003 &  0.823±0.001 &         0.994±0.000 &  0.988±0.001 &  0.989±0.001 &         0.977±0.001 &  0.958±0.001 &  0.960±0.001 &          0.917±0.002 &  0.847±0.003 &  0.853±0.003 \\
\cline{3-24}
            &          & \multirow{12}{*}{$\ell_2$+Cosd (ours)} & \multirow{3}{*}{0.000000} & 0.01 &  93.8±0.2 &         0.953±0.003 &  0.900±0.006 &  0.883±0.006 &         0.875±0.003 &  0.736±0.009 &  0.716±0.007 &          0.772±0.003 &  0.510±0.004 &  0.505±0.001 &         0.948±0.003 &  0.909±0.005 &  0.909±0.004 &         0.866±0.003 &  0.764±0.007 &  0.783±0.004 &          0.758±0.004 &  0.571±0.003 &  0.631±0.003 \\
            &          &             &          & 0.10 &  93.5±0.1 &         0.984±0.001 &  0.967±0.000 &  0.964±0.001 &         0.944±0.001 &  0.885±0.001 &  0.872±0.001 &          0.838±0.000 &  0.659±0.001 &  0.637±0.003 &         0.983±0.000 &  0.970±0.000 &  0.972±0.001 &         0.941±0.001 &  0.895±0.001 &  0.899±0.001 &          0.827±0.001 &  0.695±0.001 &  0.716±0.003 \\
            &          &             &          & 1.00 &  93.0±0.2 &         0.994±0.002 &  0.987±0.003 &  0.988±0.003 &         0.976±0.004 &  0.952±0.010 &  0.952±0.013 &          0.914±0.014 &  0.825±0.032 &  0.826±0.038 &         0.993±0.001 &  0.987±0.002 &  0.990±0.003 &         0.974±0.005 &  0.954±0.009 &  0.961±0.009 &          0.907±0.014 &  0.837±0.027 &  0.858±0.026 \\
\cline{4-24}
            &          &             & \multirow{3}{*}{0.010000} & 0.01 &  93.9±0.1 &         0.984±0.002 &  0.966±0.004 &  0.963±0.003 &         0.943±0.005 &  0.879±0.009 &  0.865±0.008 &          0.825±0.009 &  0.622±0.017 &  0.607±0.014 &         0.983±0.002 &  0.969±0.003 &  0.970±0.003 &         0.938±0.005 &  0.888±0.009 &  0.892±0.007 &          0.812±0.010 &  0.660±0.015 &  0.689±0.010 \\
            &          &             &          & 0.10 &  93.6±0.1 &         0.990±0.001 &  0.978±0.002 &  0.977±0.001 &         0.962±0.003 &  0.919±0.004 &  0.915±0.004 &          0.869±0.006 &  0.722±0.007 &  0.711±0.004 &         0.989±0.001 &  0.979±0.002 &  0.981±0.001 &         0.958±0.003 &  0.925±0.004 &  0.931±0.003 &          0.859±0.006 &  0.747±0.008 &  0.764±0.005 \\
            &          &             &          & 1.00 &  92.8±0.1 &         0.995±0.000 &  0.990±0.001 &  0.991±0.000 &         0.982±0.001 &  0.963±0.003 &  0.966±0.001 &          0.931±0.004 &  0.866±0.007 &  0.872±0.006 &         0.994±0.001 &  0.990±0.001 &  0.994±0.001 &         0.980±0.001 &  0.964±0.002 &  0.974±0.002 &          0.925±0.003 &  0.872±0.007 &  0.903±0.009 \\
\cline{4-24}
            &          &             & \multirow{3}{*}{0.100000} & 0.01 &  93.8±0.1 &         0.988±0.001 &  0.974±0.001 &  0.972±0.001 &         0.956±0.001 &  0.906±0.002 &  0.897±0.001 &          0.852±0.003 &  0.682±0.003 &  0.668±0.003 &         0.986±0.001 &  0.975±0.001 &  0.977±0.001 &         0.951±0.002 &  0.912±0.002 &  0.916±0.001 &          0.841±0.004 &  0.712±0.004 &  0.732±0.005 \\
            &          &             &          & 0.10 &  93.5±0.2 &         0.991±0.001 &  0.980±0.001 &  0.980±0.001 &         0.965±0.001 &  0.927±0.002 &  0.925±0.003 &          0.879±0.002 &  0.747±0.004 &  0.739±0.004 &         0.990±0.001 &  0.981±0.001 &  0.983±0.002 &         0.962±0.002 &  0.932±0.002 &  0.939±0.004 &          0.870±0.002 &  0.767±0.003 &  0.788±0.005 \\
            &          &             &          & 1.00 &  93.0±0.3 &         0.995±0.001 &  0.989±0.001 &  0.991±0.001 &         0.981±0.002 &  0.961±0.003 &  0.966±0.001 &          0.931±0.004 &  0.865±0.008 &  0.878±0.003 &         0.994±0.001 &  0.989±0.001 &  0.993±0.000 &         0.979±0.002 &  0.964±0.003 &  0.975±0.002 &          0.924±0.005 &  0.872±0.008 &  0.907±0.004 \\
\cline{4-24}
            &          &             & \multirow{3}{*}{1.000000} & 0.01 &  93.1±0.1 &         0.993±0.000 &  0.984±0.000 &  0.984±0.000 &         0.973±0.000 &  0.943±0.000 &  0.941±0.001 &          0.904±0.001 &  0.794±0.002 &  0.786±0.002 &         0.992±0.000 &  0.985±0.000 &  0.987±0.000 &         0.971±0.001 &  0.946±0.000 &  0.951±0.000 &          0.895±0.001 &  0.809±0.002 &  0.823±0.002 \\
            &          &             &          & 0.10 &  93.3±0.2 &         0.993±0.000 &  0.985±0.000 &  0.985±0.001 &         0.975±0.001 &  0.946±0.001 &  0.945±0.001 &          0.909±0.001 &  0.806±0.002 &  0.800±0.001 &         0.993±0.001 &  0.986±0.001 &  0.988±0.001 &         0.972±0.001 &  0.949±0.001 &  0.954±0.001 &          0.901±0.001 &  0.820±0.002 &  0.834±0.001 \\
            &          &             &          & 1.00 &  92.8±0.2 &         0.995±0.000 &  0.989±0.000 &  0.991±0.001 &         0.981±0.000 &  0.961±0.001 &  0.965±0.002 &          0.931±0.001 &  0.860±0.002 &  0.869±0.004 &         0.994±0.000 &  0.989±0.000 &  0.992±0.000 &         0.979±0.000 &  0.962±0.001 &  0.971±0.002 &          0.924±0.001 &  0.866±0.002 &  0.891±0.005 \\
\cline{1-24}
\cline{2-24}
\cline{3-24}
\cline{4-24}
\multirow{21}{*}{ImageNet100} & \multirow{21}{*}{ResNet18} & CE only & 0.000000 & 0.00 &  79.0±0.6 &         0.923±0.002 &  0.844±0.003 &  0.917±0.002 &         0.868±0.002 &  0.730±0.003 &  0.856±0.002 &          0.790±0.002 &  0.568±0.002 &  0.776±0.006 &         0.916±0.002 &  0.855±0.002 &  0.941±0.002 &         0.858±0.002 &  0.755±0.003 &  0.901±0.002 &          0.777±0.002 &  0.617±0.002 &  0.851±0.005 \\
            &          & \multirow{3}{*}{Hessian \cite{dombrowski2022towards}} & 0.000010 & 0.00 &  79.1±0.3 &         0.935±0.004 &  0.869±0.007 &  0.918±0.020 &         0.885±0.005 &  0.765±0.009 &  0.856±0.032 &          0.809±0.005 &  0.605±0.009 &  0.770±0.046 &         0.928±0.004 &  0.876±0.007 &  0.942±0.016 &         0.875±0.005 &  0.785±0.008 &  0.900±0.025 &          0.795±0.005 &  0.647±0.008 &  0.843±0.038 \\
            &          &             & 0.000100 & 0.00 &  78.8±0.3 &         0.946±0.001 &  0.893±0.002 &  0.936±0.017 &         0.903±0.002 &  0.804±0.003 &  0.886±0.028 &          0.830±0.001 &  0.653±0.005 &  0.808±0.043 &         0.940±0.001 &  0.897±0.002 &  0.955±0.014 &         0.894±0.001 &  0.818±0.003 &  0.922±0.023 &          0.816±0.001 &  0.686±0.004 &  0.869±0.034 \\
            &          &             & 0.001000 & 0.00 &  78.1±0.2 &         0.958±0.000 &  0.916±0.001 &  0.953±0.001 &         0.924±0.000 &  0.846±0.001 &  0.917±0.001 &          0.862±0.002 &  0.718±0.005 &  0.854±0.001 &         0.952±0.001 &  0.917±0.001 &  0.970±0.002 &         0.915±0.000 &  0.853±0.001 &  0.948±0.003 &          0.849±0.002 &  0.740±0.004 &  0.909±0.002 \\
\cline{3-24}
            &          & \multirow{5}{*}{$\ell_2$} & 0.010000 & 0.00 &  78.8±0.3 &         0.959±0.001 &  0.916±0.002 &  0.951±0.003 &         0.917±0.002 &  0.830±0.004 &  0.900±0.004 &          0.841±0.001 &  0.668±0.001 &  0.816±0.003 &         0.954±0.001 &  0.920±0.002 &  0.967±0.001 &         0.910±0.001 &  0.842±0.002 &  0.935±0.002 &          0.828±0.001 &  0.701±0.001 &  0.878±0.001 \\
            &          &             & 0.030000 & 0.00 &  78.9±0.4 &         0.970±0.001 &  0.938±0.001 &  0.956±0.012 &         0.936±0.001 &  0.868±0.003 &  0.909±0.022 &          0.863±0.001 &  0.714±0.003 &  0.814±0.040 &         0.966±0.001 &  0.940±0.001 &  0.969±0.009 &         0.929±0.001 &  0.877±0.002 &  0.936±0.018 &          0.851±0.001 &  0.740±0.002 &  0.872±0.032 \\
            &          &             & 0.100000 & 0.00 &  78.4±0.4 &         0.980±0.001 &  0.960±0.002 &  0.972±0.007 &         0.954±0.002 &  0.908±0.004 &  0.937±0.015 &          0.889±0.003 &  0.773±0.007 &  0.854±0.028 &         0.977±0.001 &  0.960±0.002 &  0.980±0.006 &         0.948±0.002 &  0.912±0.004 &  0.957±0.012 &          0.878±0.003 &  0.791±0.006 &  0.900±0.023 \\
            &          &             & 0.300000 & 0.00 &  78.0±0.4 &         0.986±0.000 &  0.973±0.001 &  0.980±0.006 &         0.967±0.001 &  0.934±0.002 &  0.953±0.012 &          0.913±0.002 &  0.823±0.004 &  0.881±0.028 &         0.984±0.000 &  0.973±0.001 &  0.986±0.005 &         0.963±0.001 &  0.937±0.002 &  0.968±0.011 &          0.903±0.002 &  0.834±0.004 &  0.919±0.025 \\
            &          &             & 1.000000 & 0.00 &  77.6±0.3 &         0.991±0.000 &  0.983±0.001 &  0.990±0.001 &         0.978±0.001 &  0.957±0.002 &  0.976±0.002 &          0.937±0.002 &  0.876±0.003 &  0.929±0.002 &         0.990±0.001 &  0.983±0.001 &  0.993±0.001 &         0.975±0.001 &  0.958±0.001 &  0.984±0.002 &          0.928±0.002 &  0.880±0.002 &  0.954±0.003 \\
\cline{3-24}
            &          & \multirow{12}{*}{$\ell_2$+Cosd (ours)} & \multirow{3}{*}{0.000000} & 0.01 &  78.8±0.1 &         0.926±0.002 &  0.850±0.004 &  0.916±0.002 &         0.870±0.003 &  0.733±0.006 &  0.856±0.002 &          0.792±0.003 &  0.569±0.005 &  0.776±0.004 &         0.919±0.002 &  0.860±0.003 &  0.944±0.001 &         0.861±0.003 &  0.758±0.004 &  0.903±0.000 &          0.778±0.002 &  0.618±0.003 &  0.851±0.001 \\
            &          &             &          & 0.10 &  78.8±0.2 &         0.944±0.003 &  0.886±0.005 &  0.936±0.002 &         0.893±0.003 &  0.780±0.007 &  0.878±0.004 &          0.814±0.003 &  0.611±0.006 &  0.794±0.002 &         0.938±0.003 &  0.892±0.005 &  0.955±0.001 &         0.885±0.004 &  0.799±0.006 &  0.915±0.002 &          0.801±0.003 &  0.654±0.005 &  0.859±0.002 \\
            &          &             &          & 1.00 &  78.7±0.4 &         0.977±0.001 &  0.955±0.002 &  0.974±0.002 &         0.946±0.001 &  0.891±0.003 &  0.937±0.005 &          0.870±0.002 &  0.734±0.004 &  0.850±0.008 &         0.975±0.001 &  0.957±0.002 &  0.982±0.002 &         0.941±0.001 &  0.899±0.002 &  0.958±0.003 &          0.859±0.002 &  0.758±0.003 &  0.900±0.003 \\
\cline{4-24}
            &          &             & \multirow{3}{*}{0.010000} & 0.01 &  78.4±0.1 &         0.959±0.001 &  0.917±0.002 &  0.952±0.003 &         0.918±0.001 &  0.831±0.003 &  0.903±0.004 &          0.841±0.001 &  0.667±0.004 &  0.817±0.001 &         0.954±0.001 &  0.920±0.001 &  0.967±0.002 &         0.910±0.001 &  0.843±0.002 &  0.936±0.003 &          0.828±0.001 &  0.700±0.003 &  0.879±0.005 \\
            &          &             &          & 0.10 &  78.4±0.2 &         0.963±0.002 &  0.925±0.003 &  0.957±0.003 &         0.923±0.002 &  0.842±0.004 &  0.912±0.004 &          0.847±0.003 &  0.680±0.007 &  0.825±0.008 &         0.958±0.001 &  0.928±0.002 &  0.969±0.002 &         0.916±0.002 &  0.854±0.003 &  0.938±0.003 &          0.834±0.003 &  0.711±0.005 &  0.882±0.003 \\
            &          &             &          & 1.00 &  78.3±0.1 &         0.980±0.000 &  0.960±0.001 &  0.977±0.001 &         0.951±0.000 &  0.902±0.001 &  0.943±0.002 &          0.878±0.001 &  0.754±0.002 &  0.858±0.004 &         0.977±0.000 &  0.962±0.001 &  0.985±0.001 &         0.946±0.001 &  0.909±0.001 &  0.962±0.003 &          0.868±0.001 &  0.775±0.002 &  0.908±0.005 \\
\cline{4-24}
            &          &             & \multirow{3}{*}{0.100000} & 0.01 &  78.4±0.3 &         0.980±0.001 &  0.959±0.002 &  0.976±0.001 &         0.954±0.002 &  0.907±0.003 &  0.945±0.001 &          0.889±0.002 &  0.772±0.005 &  0.869±0.002 &         0.977±0.001 &  0.960±0.002 &  0.984±0.001 &         0.949±0.001 &  0.911±0.002 &  0.964±0.001 &          0.878±0.003 &  0.790±0.004 &  0.914±0.002 \\
            &          &             &          & 0.10 &  78.5±0.8 &         0.980±0.001 &  0.962±0.001 &  0.978±0.001 &         0.956±0.001 &  0.911±0.003 &  0.949±0.002 &          0.891±0.003 &  0.777±0.005 &  0.873±0.003 &         0.978±0.001 &  0.963±0.001 &  0.985±0.001 &         0.951±0.001 &  0.915±0.002 &  0.966±0.002 &          0.880±0.002 &  0.795±0.005 &  0.917±0.002 \\
            &          &             &          & 1.00 &  78.4±0.2 &         0.986±0.000 &  0.972±0.001 &  0.984±0.001 &         0.965±0.001 &  0.931±0.002 &  0.959±0.001 &          0.906±0.002 &  0.810±0.005 &  0.890±0.003 &         0.984±0.000 &  0.973±0.001 &  0.989±0.001 &         0.961±0.001 &  0.934±0.002 &  0.974±0.001 &          0.895±0.002 &  0.823±0.004 &  0.928±0.002 \\
\cline{4-24}
            &          &             & \multirow{3}{*}{1.000000} & 0.01 &  78.0±0.3 &         0.991±0.000 &  0.983±0.001 &  0.991±0.001 &         0.978±0.001 &  0.958±0.002 &  0.977±0.001 &          0.937±0.002 &  0.876±0.003 &  0.931±0.002 &         0.990±0.001 &  0.983±0.001 &  0.994±0.000 &         0.975±0.001 &  0.958±0.001 &  0.985±0.000 &          0.928±0.002 &  0.880±0.002 &  0.955±0.002 \\
            &          &             &          & 0.10 &  77.9±0.6 &         0.991±0.001 &  0.983±0.001 &  0.990±0.001 &         0.978±0.001 &  0.958±0.001 &  0.976±0.001 &          0.938±0.001 &  0.877±0.002 &  0.931±0.002 &         0.990±0.000 &  0.983±0.001 &  0.994±0.000 &         0.975±0.001 &  0.959±0.001 &  0.985±0.001 &          0.929±0.001 &  0.881±0.002 &  0.956±0.002 \\
            &          &             &          & 1.00 &  78.1±0.1 &         0.992±0.001 &  0.985±0.001 &  0.992±0.000 &         0.981±0.001 &  0.963±0.001 &  0.980±0.001 &          0.942±0.002 &  0.888±0.003 &  0.936±0.003 &         0.991±0.000 &  0.985±0.001 &  0.994±0.001 &         0.977±0.001 &  0.963±0.001 &  0.986±0.001 &          0.934±0.002 &  0.891±0.003 &  0.958±0.002 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc}
\toprule
            &          &             &          &      &          & \multicolumn{9}{c}{GBP} & \multicolumn{9}{c}{LRP} \\
            &          &             &          &      &          & \multicolumn{3}{c}{RPS($\epsilon=$4.0)} & \multicolumn{3}{c}{RPS($\epsilon=$8.0)} & \multicolumn{3}{c}{RPS($\epsilon=$16.0)} & \multicolumn{3}{c}{RPS($\epsilon=$4.0)} & \multicolumn{3}{c}{RPS($\epsilon=$8.0)} & \multicolumn{3}{c}{RPS($\epsilon=$16.0)} \\
            &          &             &          &      &  Accuracy &              Cossim &          PCC &         SSIM &              Cossim &          PCC &         SSIM &               Cossim &          PCC &         SSIM &              Cossim &          PCC &         SSIM &              Cossim &          PCC &         SSIM &               Cossim &          PCC &         SSIM \\
Dataset & Model & Regularizer & $\lambda$ & $\lambda_c$ &           &                     &              &              &                     &              &              &                      &              &              &                     &              &              &                     &              &              &                      &              &              \\
\midrule
\multirow{59}{*}{CIFAR10} & \multirow{36}{*}{LeNet} & \multirow{8}{*}{ATEX \cite{tang2022defense}} & \multirow{2}{*}{0.100000} & 2.00 &  87.6±0.3 &         0.983±0.002 &  0.966±0.006 &  0.958±0.007 &         0.960±0.003 &  0.921±0.010 &  0.907±0.011 &          0.901±0.008 &  0.802±0.020 &  0.788±0.014 &         0.998±0.001 &  0.994±0.001 &  0.992±0.001 &         0.995±0.000 &  0.982±0.001 &  0.976±0.002 &          0.981±0.001 &  0.938±0.004 &  0.919±0.005 \\
            &          &             &          & 4.00 &  87.8±0.2 &         0.985±0.002 &  0.969±0.003 &  0.961±0.007 &         0.962±0.003 &  0.926±0.008 &  0.912±0.014 &          0.904±0.008 &  0.811±0.017 &  0.796±0.023 &         0.998±0.000 &  0.994±0.000 &  0.992±0.000 &         0.995±0.000 &  0.983±0.001 &  0.977±0.001 &          0.981±0.001 &  0.939±0.002 &  0.922±0.002 \\
\cline{4-24}
            &          &             & \multirow{2}{*}{0.300000} & 2.00 &  87.9±0.5 &         0.986±0.001 &  0.972±0.002 &  0.967±0.002 &         0.965±0.004 &  0.933±0.004 &  0.923±0.005 &          0.907±0.011 &  0.821±0.012 &  0.808±0.012 &         0.999±0.001 &  0.994±0.000 &  0.993±0.001 &         0.995±0.000 &  0.984±0.001 &  0.978±0.001 &          0.981±0.001 &  0.941±0.003 &  0.923±0.003 \\
            &          &             &          & 4.00 &  87.8±0.2 &         0.986±0.003 &  0.973±0.005 &  0.968±0.007 &         0.965±0.006 &  0.932±0.010 &  0.925±0.014 &          0.908±0.015 &  0.819±0.023 &  0.813±0.026 &         0.998±0.001 &  0.994±0.000 &  0.992±0.001 &         0.995±0.000 &  0.983±0.001 &  0.977±0.002 &          0.981±0.001 &  0.937±0.003 &  0.920±0.008 \\
\cline{4-24}
            &          &             & \multirow{2}{*}{1.000000} & 2.00 &  88.0±0.1 &         0.986±0.002 &  0.972±0.003 &  0.966±0.004 &         0.964±0.003 &  0.931±0.007 &  0.921±0.010 &          0.905±0.008 &  0.818±0.013 &  0.805±0.026 &         0.999±0.001 &  0.994±0.000 &  0.992±0.001 &         0.995±0.000 &  0.983±0.001 &  0.977±0.002 &          0.982±0.001 &  0.940±0.002 &  0.921±0.007 \\
            &          &             &          & 4.00 &  88.0±0.2 &         0.985±0.002 &  0.970±0.003 &  0.964±0.007 &         0.963±0.003 &  0.928±0.007 &  0.919±0.016 &          0.905±0.006 &  0.814±0.016 &  0.808±0.032 &         0.999±0.000 &  0.994±0.000 &  0.992±0.001 &         0.995±0.000 &  0.984±0.001 &  0.978±0.002 &          0.982±0.001 &  0.942±0.002 &  0.924±0.006 \\
\cline{4-24}
            &          &             & \multirow{2}{*}{3.000000} & 2.00 &  88.0±0.4 &         0.986±0.002 &  0.972±0.002 &  0.968±0.005 &         0.964±0.003 &  0.932±0.004 &  0.924±0.007 &          0.907±0.005 &  0.821±0.004 &  0.818±0.010 &         0.998±0.001 &  0.994±0.000 &  0.993±0.001 &         0.995±0.000 &  0.984±0.001 &  0.979±0.001 &          0.982±0.000 &  0.942±0.002 &  0.929±0.003 \\
            &          &             &          & 4.00 &  88.3±0.2 &         0.985±0.001 &  0.971±0.001 &  0.965±0.001 &         0.963±0.002 &  0.930±0.001 &  0.919±0.001 &          0.904±0.005 &  0.817±0.003 &  0.805±0.004 &         0.999±0.001 &  0.994±0.000 &  0.993±0.000 &         0.995±0.000 &  0.984±0.001 &  0.979±0.001 &          0.982±0.000 &  0.943±0.002 &  0.927±0.002 \\
\cline{3-24}
\cline{4-24}
            &          & CE only & 0.000000 & 0.00 &  86.8±1.1 &         0.984±0.002 &  0.969±0.004 &  0.964±0.007 &         0.960±0.004 &  0.923±0.009 &  0.914±0.011 &          0.897±0.009 &  0.801±0.017 &  0.800±0.012 &         0.998±0.000 &  0.994±0.001 &  0.992±0.001 &         0.995±0.001 &  0.983±0.002 &  0.977±0.003 &          0.980±0.002 &  0.938±0.005 &  0.921±0.004 \\
            &          & \multirow{6}{*}{Hessian \cite{dombrowski2022towards}} & 0.000001 & 0.00 &  86.9±0.6 &         0.985±0.003 &  0.971±0.004 &  0.967±0.008 &         0.962±0.005 &  0.928±0.010 &  0.921±0.016 &          0.903±0.008 &  0.813±0.017 &  0.812±0.024 &         0.998±0.000 &  0.994±0.001 &  0.993±0.000 &         0.995±0.001 &  0.983±0.002 &  0.978±0.001 &          0.981±0.002 &  0.941±0.006 &  0.924±0.001 \\
            &          &             & 0.000010 & 0.00 &  86.7±1.1 &         0.988±0.001 &  0.978±0.002 &  0.976±0.002 &         0.971±0.003 &  0.945±0.005 &  0.940±0.003 &          0.920±0.011 &  0.851±0.018 &  0.841±0.008 &         0.999±0.001 &  0.995±0.001 &  0.994±0.001 &         0.996±0.001 &  0.986±0.002 &  0.982±0.001 &          0.984±0.003 &  0.951±0.008 &  0.938±0.002 \\
            &          &             & 0.000100 & 0.00 &  86.6±1.0 &         0.991±0.001 &  0.983±0.001 &  0.981±0.003 &         0.978±0.002 &  0.959±0.002 &  0.956±0.005 &          0.941±0.006 &  0.891±0.008 &  0.886±0.007 &         0.999±0.000 &  0.996±0.001 &  0.995±0.000 &         0.997±0.001 &  0.990±0.002 &  0.987±0.001 &          0.989±0.002 &  0.966±0.006 &  0.957±0.003 \\
            &          &             & 0.001000 & 0.00 &  86.3±1.1 &         0.994±0.001 &  0.988±0.002 &  0.988±0.001 &         0.985±0.002 &  0.972±0.004 &  0.972±0.001 &          0.960±0.006 &  0.927±0.010 &  0.926±0.002 &         0.999±0.000 &  0.997±0.001 &  0.996±0.000 &         0.998±0.000 &  0.992±0.001 &  0.990±0.001 &          0.993±0.001 &  0.977±0.003 &  0.972±0.002 \\
            &          &             & 0.010000 & 0.00 &  85.4±1.2 &         0.996±0.001 &  0.992±0.001 &  0.990±0.001 &         0.990±0.001 &  0.981±0.002 &  0.978±0.002 &          0.974±0.003 &  0.952±0.006 &  0.946±0.003 &         0.999±0.001 &  0.997±0.000 &  0.997±0.000 &         0.999±0.001 &  0.994±0.001 &  0.992±0.001 &          0.996±0.001 &  0.984±0.002 &  0.978±0.002 \\
            &          &             & 0.100000 & 0.00 &  83.6±0.7 &         0.997±0.001 &  0.993±0.001 &  0.992±0.002 &         0.993±0.002 &  0.985±0.003 &  0.983±0.003 &          0.980±0.004 &  0.963±0.007 &  0.958±0.008 &         1.000±0.000 &  0.998±0.001 &  0.997±0.000 &         0.999±0.000 &  0.995±0.001 &  0.993±0.001 &          0.997±0.000 &  0.987±0.001 &  0.982±0.001 \\
\cline{3-24}
            &          & \multirow{6}{*}{IGA \cite{singh2020attributional}} & \multirow{2}{*}{0.100000} & 0.40 &  88.1±0.3 &         0.979±0.002 &  0.952±0.004 &  0.929±0.007 &         0.957±0.003 &  0.902±0.005 &  0.868±0.007 &          0.912±0.004 &  0.798±0.007 &  0.757±0.004 &         0.999±0.000 &  0.995±0.000 &  0.991±0.000 &         0.997±0.000 &  0.987±0.001 &  0.979±0.001 &          0.991±0.000 &  0.961±0.001 &  0.941±0.002 \\
            &          &             &          & 1.00 &  86.4±0.3 &         0.984±0.003 &  0.964±0.004 &  0.955±0.004 &         0.967±0.004 &  0.926±0.007 &  0.912±0.008 &          0.931±0.008 &  0.844±0.014 &  0.830±0.013 &         0.999±0.000 &  0.992±0.001 &  0.987±0.001 &         0.998±0.000 &  0.984±0.002 &  0.975±0.003 &          0.994±0.000 &  0.961±0.003 &  0.946±0.005 \\
\cline{4-24}
            &          &             & \multirow{2}{*}{0.500000} & 0.40 &  88.2±0.1 &         0.982±0.001 &  0.960±0.003 &  0.945±0.003 &         0.960±0.002 &  0.915±0.005 &  0.891±0.004 &          0.914±0.002 &  0.812±0.007 &  0.781±0.004 &         0.999±0.000 &  0.995±0.000 &  0.992±0.001 &         0.997±0.000 &  0.989±0.001 &  0.980±0.001 &          0.991±0.001 &  0.964±0.002 &  0.943±0.002 \\
            &          &             &          & 1.00 &  86.6±0.5 &         0.985±0.001 &  0.964±0.002 &  0.952±0.005 &         0.968±0.002 &  0.925±0.001 &  0.908±0.008 &          0.935±0.003 &  0.847±0.001 &  0.825±0.011 &         0.999±0.000 &  0.992±0.002 &  0.985±0.002 &         0.997±0.001 &  0.984±0.003 &  0.972±0.004 &          0.994±0.001 &  0.961±0.005 &  0.941±0.006 \\
\cline{4-24}
            &          &             & \multirow{2}{*}{1.000000} & 0.40 &  88.1±0.4 &         0.979±0.005 &  0.954±0.014 &  0.934±0.022 &         0.957±0.007 &  0.906±0.020 &  0.877±0.029 &          0.911±0.007 &  0.804±0.025 &  0.767±0.031 &         0.999±0.000 &  0.995±0.000 &  0.992±0.001 &         0.997±0.000 &  0.989±0.001 &  0.980±0.002 &          0.991±0.001 &  0.965±0.002 &  0.944±0.005 \\
            &          &             &          & 1.00 &  86.3±0.3 &         0.985±0.001 &  0.966±0.002 &  0.954±0.006 &         0.970±0.001 &  0.929±0.004 &  0.911±0.009 &          0.937±0.003 &  0.852±0.005 &  0.831±0.013 &         0.999±0.000 &  0.992±0.001 &  0.987±0.002 &         0.997±0.001 &  0.985±0.002 &  0.974±0.004 &          0.994±0.001 &  0.965±0.004 &  0.946±0.006 \\
\cline{3-24}
\cline{4-24}
            &          & \multirow{3}{*}{$\ell_2$} & 0.010000 & 0.00 &  86.8±0.8 &         0.991±0.000 &  0.982±0.001 &  0.981±0.003 &         0.978±0.001 &  0.959±0.001 &  0.956±0.006 &          0.939±0.003 &  0.887±0.006 &  0.884±0.014 &         0.999±0.000 &  0.996±0.001 &  0.995±0.001 &         0.997±0.001 &  0.989±0.001 &  0.986±0.001 &          0.988±0.002 &  0.964±0.004 &  0.953±0.003 \\
            &          &             & 0.100000 & 0.00 &  86.5±0.6 &         0.995±0.000 &  0.990±0.001 &  0.991±0.002 &         0.987±0.001 &  0.976±0.001 &  0.978±0.005 &          0.963±0.003 &  0.934±0.004 &  0.940±0.009 &         0.999±0.000 &  0.997±0.001 &  0.996±0.000 &         0.998±0.001 &  0.992±0.001 &  0.990±0.001 &          0.992±0.001 &  0.976±0.002 &  0.972±0.002 \\
            &          &             & 1.000000 & 0.00 &  85.0±0.8 &         0.997±0.000 &  0.994±0.001 &  0.995±0.001 &         0.992±0.001 &  0.986±0.002 &  0.987±0.001 &          0.977±0.004 &  0.960±0.005 &  0.964±0.002 &         0.999±0.000 &  0.997±0.001 &  0.996±0.001 &         0.998±0.000 &  0.994±0.001 &  0.991±0.001 &          0.995±0.001 &  0.983±0.002 &  0.978±0.002 \\
\cline{3-24}
            &          & \multirow{12}{*}{$\ell_2$+Cosd (ours)} & \multirow{3}{*}{0.000000} & 0.01 &  87.1±0.6 &         0.980±0.006 &  0.960±0.012 &  0.953±0.016 &         0.955±0.010 &  0.912±0.020 &  0.904±0.023 &          0.895±0.016 &  0.794±0.032 &  0.794±0.031 &         0.998±0.000 &  0.994±0.000 &  0.993±0.001 &         0.995±0.001 &  0.983±0.001 &  0.979±0.001 &          0.981±0.002 &  0.942±0.005 &  0.927±0.002 \\
            &          &             &          & 0.10 &  87.5±0.5 &         0.987±0.002 &  0.973±0.002 &  0.968±0.000 &         0.967±0.002 &  0.935±0.003 &  0.924±0.004 &          0.913±0.006 &  0.829±0.005 &  0.810±0.016 &         0.999±0.001 &  0.995±0.001 &  0.993±0.001 &         0.995±0.000 &  0.985±0.001 &  0.979±0.002 &          0.983±0.001 &  0.948±0.002 &  0.931±0.005 \\
            &          &             &          & 1.00 &  86.7±0.7 &         0.991±0.001 &  0.982±0.001 &  0.982±0.003 &         0.977±0.001 &  0.958±0.002 &  0.957±0.005 &          0.939±0.003 &  0.886±0.002 &  0.886±0.012 &         0.999±0.000 &  0.995±0.000 &  0.994±0.001 &         0.996±0.000 &  0.988±0.001 &  0.984±0.002 &          0.987±0.001 &  0.961±0.003 &  0.949±0.004 \\
\cline{4-24}
            &          &             & \multirow{3}{*}{0.010000} & 0.01 &  87.0±0.4 &         0.991±0.000 &  0.983±0.001 &  0.983±0.001 &         0.978±0.001 &  0.960±0.001 &  0.960±0.003 &          0.941±0.001 &  0.892±0.001 &  0.892±0.008 &         0.999±0.000 &  0.996±0.000 &  0.995±0.001 &         0.997±0.000 &  0.989±0.001 &  0.987±0.001 &          0.988±0.000 &  0.966±0.001 &  0.957±0.001 \\
            &          &             &          & 0.10 &  86.6±0.3 &         0.992±0.000 &  0.984±0.002 &  0.981±0.002 &         0.980±0.001 &  0.961±0.002 &  0.956±0.003 &          0.946±0.003 &  0.896±0.003 &  0.884±0.005 &         0.999±0.000 &  0.996±0.001 &  0.994±0.001 &         0.997±0.000 &  0.990±0.001 &  0.986±0.001 &          0.989±0.000 &  0.967±0.002 &  0.955±0.002 \\
            &          &             &          & 1.00 &  86.7±0.7 &         0.993±0.000 &  0.986±0.001 &  0.985±0.002 &         0.983±0.001 &  0.968±0.002 &  0.966±0.003 &          0.953±0.003 &  0.914±0.003 &  0.910±0.005 &         0.999±0.000 &  0.996±0.000 &  0.995±0.001 &         0.997±0.000 &  0.990±0.001 &  0.987±0.001 &          0.990±0.001 &  0.969±0.002 &  0.961±0.003 \\
\cline{4-24}
            &          &             & \multirow{3}{*}{0.100000} & 0.01 &  86.5±0.4 &         0.995±0.000 &  0.991±0.001 &  0.991±0.000 &         0.988±0.000 &  0.977±0.001 &  0.978±0.001 &          0.966±0.001 &  0.937±0.003 &  0.941±0.003 &         0.999±0.000 &  0.996±0.000 &  0.996±0.001 &         0.997±0.001 &  0.992±0.000 &  0.990±0.002 &          0.992±0.000 &  0.977±0.001 &  0.971±0.002 \\
            &          &             &          & 0.10 &  86.6±0.3 &         0.995±0.001 &  0.991±0.001 &  0.990±0.001 &         0.988±0.001 &  0.977±0.002 &  0.977±0.001 &          0.966±0.002 &  0.938±0.003 &  0.937±0.003 &         0.999±0.000 &  0.996±0.000 &  0.996±0.001 &         0.998±0.001 &  0.992±0.000 &  0.989±0.001 &          0.992±0.001 &  0.977±0.001 &  0.971±0.001 \\
            &          &             &          & 1.00 &  86.0±0.5 &         0.995±0.000 &  0.991±0.001 &  0.991±0.002 &         0.988±0.001 &  0.978±0.001 &  0.978±0.004 &          0.966±0.002 &  0.940±0.001 &  0.941±0.009 &         0.999±0.000 &  0.996±0.001 &  0.995±0.001 &         0.998±0.001 &  0.992±0.001 &  0.989±0.002 &          0.992±0.001 &  0.977±0.002 &  0.971±0.003 \\
\cline{4-24}
            &          &             & \multirow{3}{*}{1.000000} & 0.01 &  85.4±0.1 &         0.997±0.000 &  0.994±0.001 &  0.995±0.001 &         0.992±0.001 &  0.986±0.002 &  0.987±0.001 &          0.979±0.001 &  0.962±0.003 &  0.964±0.001 &         0.999±0.000 &  0.997±0.000 &  0.996±0.001 &         0.998±0.000 &  0.994±0.000 &  0.992±0.000 &          0.995±0.001 &  0.984±0.001 &  0.979±0.001 \\
            &          &             &          & 0.10 &  85.6±0.2 &         0.997±0.000 &  0.994±0.000 &  0.995±0.000 &         0.992±0.001 &  0.986±0.001 &  0.987±0.001 &          0.979±0.001 &  0.962±0.003 &  0.965±0.001 &         0.999±0.000 &  0.997±0.000 &  0.996±0.001 &         0.998±0.000 &  0.994±0.001 &  0.992±0.002 &          0.995±0.000 &  0.983±0.001 &  0.979±0.003 \\
            &          &             &          & 1.00 &  85.4±0.4 &         0.997±0.000 &  0.994±0.001 &  0.995±0.001 &         0.993±0.001 &  0.986±0.001 &  0.987±0.001 &          0.979±0.001 &  0.963±0.002 &  0.964±0.002 &         0.999±0.000 &  0.997±0.000 &  0.996±0.001 &         0.998±0.000 &  0.993±0.001 &  0.991±0.001 &          0.995±0.000 &  0.983±0.001 &  0.978±0.001 \\
\cline{2-24}
\cline{3-24}
\cline{4-24}
            & \multirow{23}{*}{ResNet18} & CE only & 0.000000 & 0.00 &  94.0±0.2 &         0.993±0.001 &  0.990±0.001 &  0.995±0.000 &         0.972±0.001 &  0.962±0.001 &  0.979±0.002 &          0.902±0.003 &  0.870±0.002 &  0.930±0.004 &         0.998±0.000 &  0.994±0.001 &  0.993±0.000 &         0.992±0.000 &  0.977±0.001 &  0.973±0.001 &          0.972±0.002 &  0.920±0.002 &  0.907±0.003 \\
            &          & \multirow{4}{*}{Hessian \cite{dombrowski2022towards}} & 0.000001 & 0.00 &  93.7±0.3 &         0.997±0.000 &  0.995±0.000 &  0.998±0.000 &         0.987±0.001 &  0.981±0.001 &  0.992±0.002 &          0.944±0.003 &  0.924±0.002 &  0.964±0.005 &         0.999±0.000 &  0.996±0.000 &  0.996±0.000 &         0.996±0.001 &  0.988±0.000 &  0.984±0.001 &          0.985±0.001 &  0.953±0.001 &  0.939±0.001 \\
            &          &             & 0.000010 & 0.00 &  93.3±0.2 &         0.998±0.001 &  0.996±0.001 &  0.997±0.001 &         0.991±0.003 &  0.985±0.004 &  0.986±0.002 &          0.961±0.013 &  0.937±0.013 &  0.942±0.006 &         0.999±0.000 &  0.996±0.000 &  0.995±0.000 &         0.997±0.000 &  0.989±0.000 &  0.983±0.000 &          0.988±0.001 &  0.961±0.001 &  0.941±0.002 \\
            &          &             & 0.000100 & 0.00 &  92.8±0.1 &         0.999±0.000 &  0.997±0.000 &  0.998±0.001 &         0.995±0.001 &  0.991±0.002 &  0.990±0.002 &          0.979±0.004 &  0.958±0.006 &  0.955±0.008 &         0.999±0.000 &  0.997±0.000 &  0.997±0.000 &         0.997±0.000 &  0.992±0.001 &  0.989±0.001 &          0.990±0.000 &  0.970±0.001 &  0.960±0.003 \\
            &          &             & 0.001000 & 0.00 &  92.4±0.2 &         0.997±0.002 &  0.994±0.003 &  0.998±0.001 &         0.988±0.007 &  0.981±0.009 &  0.993±0.003 &          0.955±0.024 &  0.929±0.030 &  0.973±0.012 &         0.815±0.303 &  0.984±0.001 &  0.986±0.007 &         0.799±0.311 &  0.968±0.001 &  0.972±0.014 &          0.761±0.324 &  0.926±0.003 &  0.941±0.031 \\
\cline{3-24}
            &          & \multirow{6}{*}{$\ell_2$} & 0.010000 & 0.00 &  94.0±0.2 &         0.997±0.001 &  0.995±0.001 &  0.999±0.001 &         0.989±0.001 &  0.986±0.001 &  0.995±0.001 &          0.956±0.003 &  0.943±0.004 &  0.976±0.002 &         0.999±0.000 &  0.996±0.001 &  0.997±0.001 &         0.996±0.000 &  0.989±0.000 &  0.987±0.001 &          0.986±0.001 &  0.959±0.001 &  0.950±0.003 \\
            &          &             & 0.030000 & 0.00 &  93.7±0.2 &         0.998±0.000 &  0.996±0.000 &  0.999±0.000 &         0.991±0.001 &  0.987±0.001 &  0.995±0.000 &          0.962±0.002 &  0.951±0.003 &  0.979±0.001 &         0.999±0.000 &  0.996±0.001 &  0.997±0.000 &         0.996±0.001 &  0.989±0.001 &  0.987±0.000 &          0.986±0.001 &  0.961±0.001 &  0.952±0.002 \\
            &          &             & 0.100000 & 0.00 &  93.8±0.2 &         0.998±0.000 &  0.996±0.001 &  0.999±0.000 &         0.992±0.001 &  0.989±0.001 &  0.996±0.000 &          0.967±0.002 &  0.956±0.003 &  0.982±0.001 &         0.999±0.000 &  0.997±0.000 &  0.997±0.000 &         0.997±0.000 &  0.990±0.000 &  0.988±0.000 &          0.987±0.000 &  0.963±0.001 &  0.955±0.001 \\
            &          &             & 0.300000 & 0.00 &  93.5±0.1 &         0.998±0.000 &  0.997±0.000 &  0.999±0.000 &         0.993±0.001 &  0.990±0.001 &  0.996±0.001 &          0.972±0.002 &  0.963±0.002 &  0.985±0.002 &         0.999±0.000 &  0.997±0.000 &  0.997±0.000 &         0.997±0.000 &  0.990±0.001 &  0.988±0.001 &          0.988±0.000 &  0.966±0.001 &  0.957±0.002 \\
            &          &             & 1.000000 & 0.00 &  93.3±0.0 &         0.999±0.001 &  0.997±0.000 &  0.999±0.000 &         0.994±0.000 &  0.992±0.001 &  0.997±0.001 &          0.976±0.001 &  0.969±0.001 &  0.986±0.002 &         0.999±0.000 &  0.997±0.000 &  0.997±0.000 &         0.997±0.000 &  0.991±0.001 &  0.989±0.001 &          0.988±0.001 &  0.967±0.001 &  0.959±0.001 \\
            &          &             & 3.000000 & 0.00 &  92.9±0.3 &         0.999±0.000 &  0.997±0.001 &  0.999±0.000 &         0.995±0.000 &  0.993±0.000 &  0.997±0.000 &          0.980±0.001 &  0.974±0.001 &  0.989±0.001 &         0.999±0.000 &  0.997±0.000 &  0.997±0.000 &         0.997±0.000 &  0.991±0.000 &  0.989±0.000 &          0.989±0.000 &  0.969±0.000 &  0.961±0.002 \\
\cline{3-24}
            &          & \multirow{12}{*}{$\ell_2$+Cosd (ours)} & \multirow{3}{*}{0.000000} & 0.01 &  93.8±0.2 &         0.996±0.001 &  0.993±0.001 &  0.997±0.000 &         0.981±0.001 &  0.974±0.002 &  0.987±0.002 &          0.925±0.003 &  0.900±0.007 &  0.948±0.006 &         0.999±0.000 &  0.995±0.000 &  0.995±0.000 &         0.995±0.000 &  0.984±0.000 &  0.981±0.001 &          0.978±0.000 &  0.938±0.002 &  0.927±0.002 \\
            &          &             &          & 0.10 &  93.5±0.1 &         0.997±0.001 &  0.995±0.001 &  0.998±0.000 &         0.987±0.002 &  0.982±0.002 &  0.993±0.001 &          0.947±0.004 &  0.932±0.006 &  0.970±0.002 &         0.999±0.000 &  0.996±0.000 &  0.997±0.001 &         0.996±0.000 &  0.988±0.000 &  0.987±0.001 &          0.984±0.000 &  0.955±0.001 &  0.947±0.002 \\
            &          &             &          & 1.00 &  93.0±0.2 &         0.998±0.000 &  0.996±0.001 &  0.999±0.000 &         0.991±0.001 &  0.988±0.001 &  0.996±0.001 &          0.966±0.003 &  0.957±0.004 &  0.982±0.001 &         0.999±0.000 &  0.997±0.000 &  0.997±0.000 &         0.997±0.000 &  0.990±0.001 &  0.989±0.001 &          0.987±0.001 &  0.965±0.001 &  0.960±0.002 \\
\cline{4-24}
            &          &             & \multirow{3}{*}{0.010000} & 0.01 &  93.9±0.1 &         0.997±0.000 &  0.995±0.001 &  0.999±0.001 &         0.989±0.001 &  0.985±0.001 &  0.994±0.001 &          0.954±0.003 &  0.941±0.004 &  0.976±0.002 &         0.999±0.000 &  0.996±0.000 &  0.997±0.001 &         0.996±0.000 &  0.989±0.000 &  0.987±0.001 &          0.985±0.001 &  0.958±0.001 &  0.949±0.002 \\
            &          &             &          & 0.10 &  93.6±0.1 &         0.998±0.001 &  0.996±0.000 &  0.999±0.000 &         0.991±0.001 &  0.987±0.001 &  0.995±0.001 &          0.962±0.003 &  0.951±0.005 &  0.979±0.002 &         0.999±0.000 &  0.997±0.000 &  0.997±0.000 &         0.997±0.001 &  0.990±0.000 &  0.988±0.001 &          0.987±0.001 &  0.963±0.001 &  0.955±0.002 \\
            &          &             &          & 1.00 &  92.8±0.1 &         0.998±0.000 &  0.997±0.000 &  0.999±0.000 &         0.992±0.001 &  0.990±0.001 &  0.996±0.000 &          0.970±0.003 &  0.962±0.003 &  0.986±0.000 &         0.999±0.000 &  0.997±0.000 &  0.997±0.000 &         0.997±0.000 &  0.991±0.000 &  0.990±0.000 &          0.988±0.000 &  0.968±0.001 &  0.964±0.001 \\
\cline{4-24}
            &          &             & \multirow{3}{*}{0.100000} & 0.01 &  93.8±0.1 &         0.998±0.000 &  0.996±0.000 &  0.999±0.000 &         0.991±0.001 &  0.988±0.001 &  0.995±0.001 &          0.964±0.003 &  0.953±0.004 &  0.981±0.002 &         0.999±0.000 &  0.997±0.000 &  0.997±0.000 &         0.997±0.001 &  0.989±0.001 &  0.987±0.001 &          0.986±0.001 &  0.961±0.001 &  0.953±0.001 \\
            &          &             &          & 0.10 &  93.5±0.2 &         0.998±0.000 &  0.997±0.001 &  0.999±0.000 &         0.992±0.001 &  0.989±0.002 &  0.996±0.000 &          0.967±0.004 &  0.957±0.005 &  0.983±0.001 &         0.999±0.000 &  0.997±0.000 &  0.997±0.000 &         0.997±0.000 &  0.990±0.000 &  0.988±0.001 &          0.987±0.000 &  0.964±0.001 &  0.956±0.001 \\
            &          &             &          & 1.00 &  93.0±0.3 &         0.998±0.001 &  0.997±0.000 &  0.999±0.000 &         0.993±0.001 &  0.990±0.001 &  0.997±0.001 &          0.974±0.002 &  0.966±0.003 &  0.986±0.002 &         0.999±0.000 &  0.997±0.000 &  0.997±0.000 &         0.997±0.000 &  0.991±0.000 &  0.990±0.000 &          0.989±0.001 &  0.969±0.000 &  0.965±0.001 \\
\cline{4-24}
            &          &             & \multirow{3}{*}{1.000000} & 0.01 &  93.1±0.1 &         0.999±0.001 &  0.997±0.000 &  0.999±0.000 &         0.994±0.001 &  0.992±0.001 &  0.997±0.001 &          0.977±0.002 &  0.970±0.002 &  0.987±0.002 &         0.999±0.000 &  0.997±0.000 &  0.997±0.000 &         0.997±0.000 &  0.990±0.001 &  0.989±0.001 &          0.988±0.000 &  0.966±0.001 &  0.959±0.002 \\
            &          &             &          & 0.10 &  93.3±0.2 &         0.999±0.001 &  0.997±0.000 &  0.999±0.000 &         0.994±0.000 &  0.992±0.001 &  0.997±0.001 &          0.976±0.002 &  0.969±0.001 &  0.987±0.001 &         0.999±0.000 &  0.997±0.000 &  0.997±0.000 &         0.997±0.000 &  0.991±0.000 &  0.989±0.001 &          0.988±0.000 &  0.968±0.001 &  0.961±0.002 \\
            &          &             &          & 1.00 &  92.8±0.2 &         0.999±0.000 &  0.997±0.001 &  0.999±0.000 &         0.995±0.001 &  0.993±0.001 &  0.997±0.000 &          0.979±0.002 &  0.973±0.003 &  0.988±0.001 &         0.999±0.000 &  0.997±0.000 &  0.997±0.000 &         0.997±0.000 &  0.991±0.000 &  0.990±0.001 &          0.989±0.000 &  0.969±0.001 &  0.964±0.002 \\
\cline{1-24}
\cline{2-24}
\cline{3-24}
\cline{4-24}
\multirow{21}{*}{ImageNet100} & \multirow{21}{*}{ResNet18} & CE only & 0.000000 & 0.00 &  79.0±0.6 &         0.982±0.003 &  0.978±0.004 &  0.997±0.001 &         0.961±0.006 &  0.953±0.007 &  0.994±0.001 &          0.909±0.012 &  0.889±0.014 &  0.986±0.002 &         0.990±0.001 &  0.976±0.004 &  0.990±0.003 &         0.977±0.002 &  0.948±0.006 &  0.978±0.005 &          0.948±0.002 &  0.882±0.008 &  0.951±0.009 \\
            &          & \multirow{3}{*}{Hessian \cite{dombrowski2022towards}} & 0.000010 & 0.00 &  79.1±0.3 &         0.978±0.003 &  0.973±0.003 &  0.996±0.002 &         0.954±0.004 &  0.944±0.005 &  0.991±0.005 &          0.900±0.008 &  0.878±0.008 &  0.979±0.012 &         0.990±0.001 &  0.977±0.004 &  0.987±0.005 &         0.979±0.002 &  0.952±0.007 &  0.973±0.010 &          0.950±0.002 &  0.889±0.011 &  0.940±0.021 \\
            &          &             & 0.000100 & 0.00 &  78.8±0.3 &         0.968±0.008 &  0.959±0.011 &  0.994±0.005 &         0.942±0.013 &  0.926±0.018 &  0.988±0.008 &          0.886±0.018 &  0.856±0.027 &  0.975±0.016 &         0.989±0.002 &  0.978±0.003 &  0.989±0.005 &         0.976±0.002 &  0.956±0.005 &  0.979±0.010 &          0.947±0.003 &  0.901±0.007 &  0.955±0.016 \\
            &          &             & 0.001000 & 0.00 &  78.1±0.2 &         0.939±0.009 &  0.912±0.016 &  0.972±0.004 &         0.903±0.013 &  0.857±0.023 &  0.956±0.006 &          0.845±0.021 &  0.772±0.037 &  0.928±0.016 &         - &      - &      - &        - &      - &      - &          - &      - &      - \\
\cline{3-24}
            &          & \multirow{5}{*}{$\ell_2$} & 0.010000 & 0.00 &  78.8±0.3 &         0.981±0.002 &  0.977±0.003 &  0.997±0.000 &         0.964±0.004 &  0.955±0.006 &  0.994±0.001 &          0.921±0.007 &  0.902±0.010 &  0.987±0.002 &         0.992±0.001 &  0.980±0.003 &  0.991±0.002 &         0.982±0.001 &  0.959±0.005 &  0.981±0.004 &          0.957±0.001 &  0.903±0.008 &  0.955±0.008 \\
            &          &             & 0.030000 & 0.00 &  78.9±0.4 &         0.987±0.001 &  0.985±0.001 &  0.998±0.002 &         0.973±0.001 &  0.968±0.001 &  0.995±0.003 &          0.937±0.003 &  0.924±0.004 &  0.986±0.008 &         0.992±0.001 &  0.982±0.002 &  0.989±0.004 &         0.983±0.001 &  0.962±0.003 &  0.978±0.008 &          0.960±0.002 &  0.911±0.006 &  0.950±0.017 \\
            &          &             & 0.100000 & 0.00 &  78.4±0.4 &         0.989±0.001 &  0.987±0.002 &  0.997±0.001 &         0.977±0.002 &  0.973±0.003 &  0.995±0.002 &          0.949±0.003 &  0.939±0.004 &  0.989±0.004 &         0.993±0.001 &  0.984±0.002 &  0.991±0.004 &         0.986±0.001 &  0.966±0.003 &  0.982±0.007 &          0.966±0.002 &  0.922±0.007 &  0.960±0.013 \\
            &          &             & 0.300000 & 0.00 &  78.0±0.4 &         0.990±0.000 &  0.988±0.000 &  0.998±0.001 &         0.980±0.001 &  0.976±0.001 &  0.996±0.001 &          0.956±0.002 &  0.948±0.002 &  0.992±0.003 &         0.994±0.001 &  0.986±0.002 &  0.993±0.003 &         0.987±0.001 &  0.971±0.003 &  0.985±0.006 &          0.970±0.001 &  0.933±0.005 &  0.966±0.011 \\
            &          &             & 1.000000 & 0.00 &  77.6±0.3 &         0.993±0.001 &  0.992±0.001 &  0.999±0.000 &         0.986±0.002 &  0.983±0.002 &  0.997±0.001 &          0.969±0.002 &  0.963±0.002 &  0.995±0.001 &         0.995±0.000 &  0.989±0.001 &  0.995±0.001 &         0.989±0.000 &  0.976±0.001 &  0.989±0.001 &          0.975±0.001 &  0.945±0.003 &  0.976±0.002 \\
\cline{3-24}
            &          & \multirow{12}{*}{$\ell_2$+Cosd (ours)} & \multirow{3}{*}{0.000000} & 0.01 &  78.8±0.1 &         0.983±0.003 &  0.979±0.004 &  0.998±0.001 &         0.964±0.005 &  0.955±0.007 &  0.994±0.001 &          0.915±0.012 &  0.895±0.015 &  0.985±0.003 &         0.990±0.001 &  0.977±0.003 &  0.989±0.002 &         0.978±0.002 &  0.951±0.006 &  0.977±0.005 &          0.948±0.002 &  0.886±0.010 &  0.949±0.010 \\
            &          &             &          & 0.10 &  78.8±0.2 &         0.984±0.002 &  0.980±0.003 &  0.997±0.001 &         0.965±0.004 &  0.958±0.005 &  0.994±0.002 &          0.918±0.008 &  0.899±0.011 &  0.985±0.004 &         0.990±0.001 &  0.978±0.003 &  0.989±0.003 &         0.980±0.001 &  0.954±0.004 &  0.978±0.004 &          0.951±0.002 &  0.892±0.005 &  0.950±0.007 \\
            &          &             &          & 1.00 &  78.7±0.4 &         0.987±0.002 &  0.985±0.002 &  0.999±0.001 &         0.973±0.003 &  0.968±0.003 &  0.997±0.001 &          0.936±0.004 &  0.925±0.005 &  0.991±0.002 &         0.993±0.001 &  0.984±0.002 &  0.992±0.004 &         0.985±0.001 &  0.966±0.003 &  0.983±0.007 &          0.962±0.002 &  0.915±0.006 &  0.958±0.016 \\
\cline{4-24}
            &          &             & \multirow{3}{*}{0.010000} & 0.01 &  78.4±0.1 &         0.985±0.004 &  0.981±0.005 &  0.997±0.001 &         0.968±0.007 &  0.961±0.009 &  0.994±0.003 &          0.925±0.017 &  0.908±0.022 &  0.984±0.007 &         0.991±0.001 &  0.981±0.002 &  0.990±0.004 &         0.982±0.001 &  0.960±0.004 &  0.978±0.008 &          0.957±0.002 &  0.905±0.006 &  0.950±0.018 \\
            &          &             &          & 0.10 &  78.4±0.2 &         0.983±0.003 &  0.979±0.004 &  0.997±0.001 &         0.966±0.004 &  0.958±0.006 &  0.995±0.002 &          0.924±0.007 &  0.907±0.010 &  0.987±0.004 &         0.992±0.001 &  0.980±0.003 &  0.991±0.002 &         0.982±0.001 &  0.959±0.005 &  0.981±0.003 &          0.958±0.001 &  0.905±0.007 &  0.956±0.006 \\
            &          &             &          & 1.00 &  78.3±0.1 &         0.988±0.001 &  0.985±0.001 &  0.999±0.001 &         0.975±0.002 &  0.969±0.002 &  0.997±0.001 &          0.940±0.003 &  0.929±0.005 &  0.992±0.002 &         0.993±0.001 &  0.985±0.002 &  0.993±0.002 &         0.985±0.001 &  0.967±0.003 &  0.986±0.003 &          0.964±0.001 &  0.920±0.007 &  0.967±0.006 \\
\cline{4-24}
            &          &             & \multirow{3}{*}{0.100000} & 0.01 &  78.4±0.3 &         0.989±0.001 &  0.987±0.001 &  0.998±0.001 &         0.978±0.001 &  0.974±0.002 &  0.997±0.000 &          0.950±0.002 &  0.941±0.002 &  0.993±0.001 &         0.993±0.001 &  0.985±0.002 &  0.993±0.001 &         0.986±0.001 &  0.969±0.003 &  0.985±0.003 &          0.967±0.002 &  0.926±0.007 &  0.966±0.005 \\
            &          &             &          & 0.10 &  78.5±0.8 &         0.989±0.002 &  0.987±0.002 &  0.999±0.001 &         0.977±0.003 &  0.973±0.003 &  0.997±0.001 &          0.948±0.004 &  0.939±0.004 &  0.993±0.002 &         0.994±0.001 &  0.985±0.002 &  0.993±0.001 &         0.986±0.001 &  0.968±0.004 &  0.985±0.002 &          0.966±0.002 &  0.925±0.007 &  0.966±0.004 \\
            &          &             &          & 1.00 &  78.4±0.2 &         0.991±0.002 &  0.989±0.002 &  0.999±0.001 &         0.980±0.003 &  0.976±0.005 &  0.997±0.001 &          0.954±0.006 &  0.946±0.008 &  0.993±0.002 &         0.995±0.001 &  0.987±0.002 &  0.993±0.004 &         0.988±0.001 &  0.973±0.002 &  0.986±0.007 &          0.970±0.001 &  0.934±0.004 &  0.966±0.015 \\
\cline{4-24}
            &          &             & \multirow{3}{*}{1.000000} & 0.01 &  78.0±0.3 &         0.994±0.000 &  0.993±0.000 &  0.999±0.000 &         0.987±0.000 &  0.985±0.000 &  0.998±0.001 &          0.971±0.000 &  0.966±0.001 &  0.995±0.001 &         0.995±0.000 &  0.989±0.000 &  0.995±0.001 &         0.989±0.001 &  0.976±0.000 &  0.989±0.001 &          0.975±0.001 &  0.945±0.001 &  0.975±0.002 \\
            &          &             &          & 0.10 &  77.9±0.6 &         0.993±0.002 &  0.991±0.002 &  0.999±0.001 &         0.986±0.002 &  0.983±0.003 &  0.998±0.001 &          0.968±0.004 &  0.963±0.005 &  0.995±0.002 &         0.995±0.001 &  0.988±0.003 &  0.993±0.003 &         0.989±0.001 &  0.976±0.004 &  0.986±0.007 &          0.974±0.002 &  0.945±0.005 &  0.969±0.014 \\
            &          &             &          & 1.00 &  78.1±0.1 &         0.994±0.000 &  0.993±0.001 &  0.999±0.000 &         0.988±0.001 &  0.985±0.001 &  0.998±0.000 &          0.971±0.001 &  0.967±0.002 &  0.996±0.001 &         0.996±0.000 &  0.990±0.001 &  0.996±0.001 &         0.990±0.000 &  0.979±0.001 &  0.991±0.001 &          0.976±0.000 &  0.950±0.002 &  0.979±0.002 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccc|ccc|cc|cc|cc|cc}
\toprule
            &          &             &          &      & \multicolumn{9}{c}{ } \\
            &          &             &          &      &          & \multicolumn{2}{c}{Grad} & \multicolumn{2}{c}{xGrad} & \multicolumn{2}{c}{GBP} & \multicolumn{2}{c}{LRP} \\
            &          &             &          &      &  Accuracy &    Insertion & Adv-Insertion &    Insertion & Adv-Insertion &    Insertion & Adv-Insertion &    Insertion & Adv-Insertion \\
Dataset & Model & Regularizer & $\lambda$ & $\lambda_c$ &           &              &               &              &               &              &               &              &               \\
\midrule

\multirow{59}{*}{CIFAR10} & \multirow{36}{*}{LeNet} & \multirow{8}{*}{ATEX \cite{tang2022defense}} & \multirow{2}{*}{0.100000} & 2.00 &  87.6±0.3 &  0.338±0.010 &   0.285±0.007 &  0.420±0.008 &   0.368±0.009 &  0.486±0.036 &   0.404±0.028 &  0.569±0.012 &   0.488±0.012 \\
            &          &             &          & 4.00 &  87.8±0.2 &  0.331±0.001 &   0.279±0.006 &  0.413±0.001 &   0.364±0.003 &  0.492±0.023 &   0.409±0.014 &  0.570±0.012 &   0.485±0.017 \\
\cline{4-14}
            &          &             & \multirow{2}{*}{0.300000} & 2.00 &  87.9±0.5 &  0.350±0.010 &   0.292±0.007 &  0.429±0.007 &   0.376±0.006 &  0.514±0.012 &   0.430±0.010 &  0.573±0.007 &   0.493±0.006 \\
            &          &             &          & 4.00 &  87.8±0.2 &  0.340±0.012 &   0.283±0.006 &  0.421±0.011 &   0.366±0.007 &  0.515±0.018 &   0.430±0.017 &  0.575±0.008 &   0.491±0.009 \\
\cline{4-14}
            &          &             & \multirow{2}{*}{1.000000} & 2.00 &  88.0±0.1 &  0.344±0.007 &   0.286±0.004 &  0.423±0.008 &   0.371±0.004 &  0.511±0.016 &   0.424±0.012 &  0.576±0.013 &   0.493±0.010 \\
            &          &             &          & 4.00 &  88.0±0.2 &  0.345±0.012 &   0.284±0.012 &  0.425±0.007 &   0.369±0.009 &  0.517±0.004 &   0.423±0.014 &  0.575±0.013 &   0.498±0.007 \\
\cline{4-14}
            &          &             & \multirow{2}{*}{3.000000} & 2.00 &  88.0±0.4 &  0.350±0.001 &   0.289±0.002 &  0.430±0.003 &   0.375±0.001 &  0.515±0.006 &   0.427±0.011 &  0.580±0.010 &   0.499±0.013 \\
            &          &             &          & 4.00 &  88.3±0.2 &  0.348±0.011 &   0.286±0.010 &  0.428±0.010 &   0.370±0.007 &  0.501±0.016 &   0.414±0.014 &  0.572±0.009 &   0.496±0.009 \\
\cline{3-14}
\cline{4-14}
            &          & CE only & 0.000000 & 0.00 &  86.8±1.1 &  0.355±0.009 &   0.291±0.004 &  0.431±0.011 &   0.374±0.005 &  0.510±0.020 &   0.430±0.012 &  0.566±0.019 &   0.484±0.019 \\
            &          & \multirow{6}{*}{Hessian \cite{dombrowski2022towards}} & 0.000001 & 0.00 &  86.9±0.6 &  0.354±0.008 &   0.288±0.004 &  0.432±0.013 &   0.373±0.009 &  0.520±0.015 &   0.433±0.015 &  0.571±0.013 &   0.483±0.018 \\
            &          &             & 0.000010 & 0.00 &  86.7±1.1 &  0.356±0.015 &   0.286±0.009 &  0.432±0.019 &   0.375±0.016 &  0.532±0.017 &   0.457±0.016 &  0.574±0.016 &   0.504±0.026 \\
            &          &             & 0.000100 & 0.00 &  86.6±1.0 &  0.359±0.027 &   0.293±0.022 &  0.441±0.028 &   0.388±0.027 &  0.561±0.025 &   0.495±0.026 &  0.592±0.012 &   0.541±0.022 \\
            &          &             & 0.001000 & 0.00 &  86.3±1.1 &  0.376±0.028 &   0.317±0.025 &  0.458±0.026 &   0.416±0.027 &  0.594±0.027 &   0.548±0.030 &  0.592±0.007 &   0.563±0.013 \\
            &          &             & 0.010000 & 0.00 &  85.4±1.2 &  0.390±0.028 &   0.341±0.025 &  0.477±0.026 &   0.446±0.027 &  0.617±0.016 &   0.589±0.018 &  0.594±0.010 &   0.578±0.015 \\
            &          &             & 0.100000 & 0.00 &  83.6±0.7 &  0.402±0.024 &   0.369±0.023 &  0.484±0.024 &   0.466±0.024 &  0.617±0.016 &   0.600±0.018 &  0.576±0.006 &   0.567±0.010 \\
\cline{3-14}
            &          & \multirow{6}{*}{IGA \cite{singh2020attributional}} & \multirow{2}{*}{0.100000} & 0.40 &  88.1±0.3 &  0.342±0.005 &   0.307±0.007 &  0.435±0.006 &   0.408±0.006 &  0.491±0.019 &   0.452±0.015 &  0.597±0.004 &   0.544±0.008 \\
            &          &             &          & 1.00 &  86.4±0.3 &  0.376±0.012 &   0.342±0.011 &  0.467±0.008 &   0.445±0.008 &  0.565±0.016 &   0.535±0.020 &  0.590±0.002 &   0.534±0.003 \\
\cline{4-14}
            &          &             & \multirow{2}{*}{0.500000} & 0.40 &  88.2±0.1 &  0.335±0.008 &   0.302±0.008 &  0.430±0.005 &   0.403±0.006 &  0.517±0.016 &   0.473±0.012 &  0.598±0.005 &   0.557±0.008 \\
            &          &             &          & 1.00 &  86.6±0.5 &  0.377±0.010 &   0.341±0.009 &  0.467±0.010 &   0.445±0.007 &  0.560±0.015 &   0.529±0.016 &  0.589±0.005 &   0.544±0.009 \\
\cline{4-14}
            &          &             & \multirow{2}{*}{1.000000} & 0.40 &  88.1±0.4 &  0.337±0.005 &   0.298±0.008 &  0.429±0.006 &   0.399±0.007 &  0.507±0.036 &   0.463±0.033 &  0.601±0.003 &   0.557±0.007 \\
            &          &             &          & 1.00 &  86.3±0.3 &  0.379±0.010 &   0.340±0.005 &  0.472±0.009 &   0.446±0.004 &  0.577±0.026 &   0.547±0.027 &  0.591±0.011 &   0.551±0.007 \\
\cline{3-14}
\cline{4-14}
            &          & \multirow{3}{*}{$\ell_2$} & 0.010000 & 0.00 &  86.8±0.8 &  0.400±0.013 &   0.312±0.015 &  0.471±0.015 &   0.400±0.015 &  0.575±0.010 &   0.510±0.009 &  0.596±0.006 &   0.539±0.015 \\
            &          &             & 0.100000 & 0.00 &  86.5±0.6 &  0.411±0.029 &   0.334±0.023 &  0.482±0.033 &   0.423±0.026 &  0.595±0.025 &   0.554±0.027 &  0.599±0.016 &   0.565±0.017 \\
            &          &             & 1.000000 & 0.00 &  85.0±0.8 &  0.438±0.023 &   0.378±0.021 &  0.510±0.022 &   0.467±0.023 &  0.605±0.013 &   0.577±0.015 &  0.591±0.007 &   0.568±0.010 \\
\cline{3-14}
            &          & \multirow{12}{*}{$\ell_2$+Cosd (ours)} & \multirow{3}{*}{0.000000} & 0.01 &  87.1±0.6 &  0.355±0.012 &   0.284±0.007 &  0.435±0.011 &   0.370±0.008 &  0.493±0.027 &   0.412±0.035 &  0.577±0.008 &   0.493±0.008 \\
            &          &             &          & 0.10 &  87.5±0.5 &  0.377±0.014 &   0.300±0.012 &  0.450±0.013 &   0.388±0.012 &  0.537±0.009 &   0.452±0.007 &  0.581±0.015 &   0.505±0.014 \\
            &          &             &          & 1.00 &  86.7±0.7 &  0.411±0.005 &   0.321±0.004 &  0.476±0.009 &   0.406±0.003 &  0.561±0.014 &   0.499±0.013 &  0.590±0.016 &   0.535±0.018 \\
\cline{4-14}
            &          &             & \multirow{3}{*}{0.010000} & 0.01 &  87.0±0.4 &  0.387±0.018 &   0.301±0.017 &  0.463±0.012 &   0.392±0.016 &  0.569±0.009 &   0.501±0.010 &  0.599±0.003 &   0.548±0.008 \\
            &          &             &          & 0.10 &  86.6±0.3 &  0.392±0.004 &   0.310±0.002 &  0.470±0.004 &   0.403±0.002 &  0.578±0.014 &   0.514±0.010 &  0.599±0.010 &   0.549±0.010 \\
            &          &             &          & 1.00 &  86.7±0.7 &  0.409±0.016 &   0.325±0.012 &  0.481±0.018 &   0.415±0.016 &  0.590±0.022 &   0.537±0.022 &  0.600±0.017 &   0.567±0.022 \\
\cline{4-14}
            &          &             & \multirow{3}{*}{0.100000} & 0.01 &  86.5±0.4 &  0.424±0.019 &   0.350±0.020 &  0.498±0.011 &   0.443±0.014 &  0.610±0.011 &   0.570±0.015 &  0.603±0.006 &   0.569±0.002 \\
            &          &             &          & 0.10 &  86.6±0.3 &  0.422±0.025 &   0.349±0.025 &  0.498±0.022 &   0.444±0.023 &  0.604±0.011 &   0.565±0.009 &  0.600±0.010 &   0.572±0.006 \\
            &          &             &          & 1.00 &  86.0±0.5 &  0.433±0.007 &   0.358±0.009 &  0.505±0.010 &   0.448±0.013 &  0.614±0.011 &   0.574±0.006 &  0.603±0.014 &   0.571±0.013 \\
\cline{4-14}
            &          &             & \multirow{3}{*}{1.000000} & 0.01 &  85.4±0.1 &  0.446±0.005 &   0.387±0.006 &  0.519±0.002 &   0.477±0.002 &  0.620±0.006 &   0.593±0.004 &  0.605±0.005 &   0.584±0.002 \\
            &          &             &          & 0.10 &  85.6±0.2 &  0.451±0.004 &   0.390±0.006 &  0.523±0.006 &   0.482±0.008 &  0.618±0.007 &   0.591±0.010 &  0.600±0.002 &   0.580±0.004 \\
            &          &             &          & 1.00 &  85.4±0.4 &  0.459±0.025 &   0.401±0.025 &  0.528±0.020 &   0.489±0.023 &  0.625±0.005 &   0.600±0.007 &  0.599±0.004 &   0.581±0.006 \\
\cline{2-14}
\cline{3-14}
\cline{4-14}
            & \multirow{23}{*}{ResNet18} & CE only & 0.000000 & 0.00 &  94.0±0.2 &  0.408±0.010 &   0.317±0.007 &  0.477±0.011 &   0.396±0.006 &  0.601±0.002 &   0.538±0.004 &  0.645±0.012 &   0.598±0.011 \\
            &          & \multirow{4}{*}{Hessian \cite{dombrowski2022towards}} & 0.000001 & 0.00 &  93.7±0.3 &  0.448±0.010 &   0.357±0.016 &  0.517±0.009 &   0.453±0.016 &  0.638±0.013 &   0.613±0.016 &  0.685±0.001 &   0.667±0.001 \\
            &          &             & 0.000010 & 0.00 &  93.3±0.2 &  0.466±0.010 &   0.383±0.012 &  0.539±0.009 &   0.480±0.011 &  0.623±0.031 &   0.577±0.030 &  0.703±0.006 &   0.683±0.006 \\
            &          &             & 0.000100 & 0.00 &  92.8±0.1 &  0.475±0.014 &   0.398±0.021 &  0.551±0.013 &   0.498±0.019 &  0.589±0.012 &   0.553±0.016 &  0.678±0.004 &   0.675±0.005 \\
            &          &             & 0.001000 & 0.00 &  92.4±0.2 &  0.503±0.015 &   0.431±0.020 &  0.584±0.012 &   0.540±0.015 &  0.587±0.020 &   0.573±0.020 &  0.445±0.241 &   0.440±0.244 \\
\cline{3-14}
            &          & \multirow{6}{*}{$\ell_2$} & 0.010000 & 0.00 &  94.0±0.2 &  0.464±0.012 &   0.377±0.011 &  0.534±0.010 &   0.469±0.016 &  0.645±0.006 &   0.637±0.010 &  0.697±0.002 &   0.690±0.003 \\
            &          &             & 0.030000 & 0.00 &  93.7±0.2 &  0.475±0.004 &   0.391±0.007 &  0.544±0.006 &   0.487±0.010 &  0.653±0.001 &   0.648±0.001 &  0.705±0.004 &   0.700±0.004 \\
            &          &             & 0.100000 & 0.00 &  93.8±0.2 &  0.470±0.016 &   0.392±0.018 &  0.542±0.012 &   0.483±0.016 &  0.650±0.008 &   0.650±0.006 &  0.703±0.005 &   0.703±0.002 \\
            &          &             & 0.300000 & 0.00 &  93.5±0.1 &  0.483±0.002 &   0.414±0.008 &  0.555±0.002 &   0.505±0.008 &  0.654±0.002 &   0.654±0.002 &  0.710±0.003 &   0.710±0.003 \\
            &          &             & 1.000000 & 0.00 &  93.3±0.0 &  0.493±0.011 &   0.433±0.006 &  0.567±0.006 &   0.522±0.004 &  0.659±0.003 &   0.651±0.003 &  0.711±0.005 &   0.703±0.004 \\
            &          &             & 3.000000 & 0.00 &  92.9±0.3 &  0.510±0.005 &   0.456±0.007 &  0.584±0.002 &   0.543±0.003 &  0.657±0.006 &   0.662±0.002 &  0.714±0.003 &   0.721±0.002 \\
\cline{3-14}
            &          & \multirow{12}{*}{$\ell_2$+Cosd (ours)} & \multirow{3}{*}{0.000000} & 0.01 &  93.8±0.2 &  0.448±0.003 &   0.347±0.002 &  0.511±0.002 &   0.430±0.001 &  0.618±0.002 &   0.588±0.002 &  0.664±0.008 &   0.642±0.006 \\
            &          &             &          & 0.10 &  93.5±0.1 &  0.474±0.004 &   0.399±0.006 &  0.533±0.004 &   0.474±0.005 &  0.632±0.009 &   0.622±0.011 &  0.677±0.010 &   0.665±0.008 \\
            &          &             &          & 1.00 &  93.0±0.2 &  0.501±0.019 &   0.447±0.028 &  0.561±0.016 &   0.519±0.022 &  0.658±0.004 &   0.651±0.003 &  0.702±0.003 &   0.694±0.004 \\
\cline{4-14}
            &          &             & \multirow{3}{*}{0.010000} & 0.01 &  93.9±0.1 &  0.463±0.018 &   0.377±0.023 &  0.529±0.017 &   0.460±0.019 &  0.644±0.002 &   0.637±0.007 &  0.691±0.006 &   0.683±0.008 \\
            &          &             &          & 0.10 &  93.6±0.1 &  0.483±0.012 &   0.416±0.024 &  0.544±0.009 &   0.491±0.019 &  0.649±0.004 &   0.645±0.005 &  0.697±0.010 &   0.692±0.007 \\
            &          &             &          & 1.00 &  92.8±0.1 &  0.536±0.005 &   0.489±0.004 &  0.587±0.004 &   0.546±0.006 &  0.655±0.001 &   0.649±0.005 &  0.710±0.002 &   0.702±0.005 \\
\cline{4-14}
            &          &             & \multirow{3}{*}{0.100000} & 0.01 &  93.8±0.1 &  0.470±0.015 &   0.390±0.029 &  0.539±0.014 &   0.478±0.022 &  0.649±0.006 &   0.642±0.007 &  0.697±0.006 &   0.693±0.006 \\
            &          &             &          & 0.10 &  93.5±0.2 &  0.485±0.007 &   0.412±0.012 &  0.551±0.007 &   0.495±0.009 &  0.652±0.006 &   0.650±0.004 &  0.699±0.007 &   0.695±0.004 \\
            &          &             &          & 1.00 &  93.0±0.3 &  0.534±0.009 &   0.489±0.010 &  0.587±0.007 &   0.553±0.006 &  0.661±0.006 &   0.651±0.005 &  0.708±0.008 &   0.697±0.007 \\
\cline{4-14}
            &          &             & \multirow{3}{*}{1.000000} & 0.01 &  93.1±0.1 &  0.486±0.012 &   0.422±0.009 &  0.557±0.010 &   0.510±0.008 &  0.656±0.007 &   0.665±0.009 &  0.705±0.003 &   0.711±0.003 \\
            &          &             &          & 0.10 &  93.3±0.2 &  0.486±0.008 &   0.420±0.013 &  0.555±0.008 &   0.511±0.009 &  0.655±0.004 &   0.657±0.003 &  0.706±0.002 &   0.707±0.003 \\
            &          &             &          & 1.00 &  92.8±0.2 &  0.508±0.012 &   0.457±0.011 &  0.572±0.009 &   0.534±0.006 &  0.654±0.011 &   0.658±0.010 &  0.699±0.009 &   0.704±0.010 \\
\cline{1-14}
\cline{2-14}
\cline{3-14}
\cline{4-14}
\multirow{21}{*}{ImageNet100} & \multirow{21}{*}{ResNet18} & CE only & 0.000000 & 0.00 &  79.0±0.6 &  0.398±0.004 &   0.298±0.001 &  0.447±0.004 &   0.341±0.003 &  0.491±0.004 &   0.340±0.006 &  0.501±0.009 &   0.353±0.003 \\
            &          & \multirow{3}{*}{Hessian \cite{dombrowski2022towards}} & 0.000010 & 0.00 &  79.1±0.3 &  0.408±0.012 &   0.303±0.014 &  0.454±0.009 &   0.343±0.012 &  0.487±0.005 &   0.337±0.006 &  0.498±0.012 &   0.354±0.014 \\
            &          &             & 0.000100 & 0.00 &  78.8±0.3 &  0.424±0.003 &   0.336±0.004 &  0.465±0.002 &   0.375±0.003 &  0.487±0.004 &   0.364±0.007 &  0.493±0.008 &   0.389±0.023 \\
            &          &             & 0.001000 & 0.00 &  78.1±0.2 &  0.421±0.004 &   0.339±0.012 &  0.465±0.006 &   0.384±0.013 &  0.446±0.013 &   0.371±0.031 &  - &   - \\
\cline{3-14}
            &          & \multirow{5}{*}{$\ell_2$} & 0.010000 & 0.00 &  78.8±0.3 &  0.422±0.003 &   0.320±0.015 &  0.465±0.003 &   0.364±0.013 &  0.494±0.003 &   0.363±0.007 &  0.501±0.003 &   0.370±0.009 \\
            &          &             & 0.030000 & 0.00 &  78.9±0.4 &  0.430±0.002 &   0.328±0.006 &  0.472±0.004 &   0.372±0.008 &  0.494±0.003 &   0.386±0.008 &  0.505±0.005 &   0.384±0.010 \\
            &          &             & 0.100000 & 0.00 &  78.4±0.4 &  0.435±0.009 &   0.344±0.016 &  0.476±0.007 &   0.387±0.014 &  0.492±0.006 &   0.405±0.010 &  0.499±0.009 &   0.393±0.019 \\
            &          &             & 0.300000 & 0.00 &  78.0±0.4 &  0.442±0.013 &   0.354±0.015 &  0.480±0.011 &   0.394±0.012 &  0.489±0.014 &   0.409±0.023 &  0.498±0.017 &   0.408±0.024 \\
            &          &             & 1.000000 & 0.00 &  77.6±0.3 &  0.447±0.004 &   0.361±0.010 &  0.484±0.004 &   0.403±0.008 &  0.483±0.005 &   0.423±0.009 &  0.503±0.003 &   0.422±0.006 \\
\cline{3-14}
            &          & \multirow{12}{*}{$\ell_2$+Cosd (ours)} & \multirow{3}{*}{0.000000} & 0.01 &  78.8±0.1 &  0.398±0.012 &   0.301±0.010 &  0.444±0.010 &   0.343±0.010 &  0.482±0.020 &   0.333±0.020 &  0.501±0.007 &   0.353±0.020 \\
            &          &             &          & 0.10 &  78.8±0.2 &  0.415±0.004 &   0.306±0.005 &  0.460±0.002 &   0.352±0.003 &  0.495±0.003 &   0.360±0.011 &  0.503±0.008 &   0.361±0.015 \\
            &          &             &          & 1.00 &  78.7±0.4 &  0.443±0.008 &   0.325±0.002 &  0.482±0.008 &   0.366±0.002 &  0.504±0.002 &   0.378±0.010 &  0.510±0.008 &   0.369±0.012 \\
\cline{4-14}
            &          &             & \multirow{3}{*}{0.010000} & 0.01 &  78.4±0.1 &  0.417±0.004 &   0.319±0.018 &  0.461±0.005 &   0.361±0.014 &  0.490±0.003 &   0.362±0.010 &  0.499±0.004 &   0.370±0.009 \\
            &          &             &          & 0.10 &  78.4±0.2 &  0.424±0.004 &   0.316±0.006 &  0.467±0.004 &   0.363±0.009 &  0.498±0.007 &   0.374±0.004 &  0.504±0.009 &   0.375±0.007 \\
            &          &             &          & 1.00 &  78.3±0.1 &  0.439±0.006 &   0.328±0.007 &  0.480±0.006 &   0.370±0.006 &  0.500±0.001 &   0.387±0.010 &  0.508±0.007 &   0.380±0.014 \\
\cline{4-14}
            &          &             & \multirow{3}{*}{0.100000} & 0.01 &  78.4±0.3 &  0.435±0.008 &   0.340±0.012 &  0.478±0.007 &   0.384±0.009 &  0.494±0.003 &   0.408±0.007 &  0.506±0.009 &   0.402±0.014 \\
            &          &             &          & 0.10 &  78.5±0.8 &  0.439±0.005 &   0.345±0.013 &  0.480±0.005 &   0.384±0.016 &  0.496±0.008 &   0.400±0.017 &  0.503±0.016 &   0.398±0.020 \\
            &          &             &          & 1.00 &  78.4±0.2 &  0.451±0.003 &   0.349±0.020 &  0.490±0.005 &   0.392±0.018 &  0.498±0.007 &   0.409±0.016 &  0.512±0.006 &   0.401±0.008 \\
\cline{4-14}
            &          &             & \multirow{3}{*}{1.000000} & 0.01 &  78.0±0.3 &  0.447±0.004 &   0.362±0.009 &  0.486±0.005 &   0.403±0.007 &  0.488±0.012 &   0.430±0.019 &  0.506±0.003 &   0.427±0.003 \\
            &          &             &          & 0.10 &  77.9±0.6 &  0.451±0.007 &   0.365±0.001 &  0.489±0.007 &   0.406±0.003 &  0.488±0.003 &   0.418±0.010 &  0.508±0.009 &   0.426±0.004 \\
            &          &             &          & 1.00 &  78.1±0.1 &  0.452±0.004 &   0.370±0.004 &  0.490±0.004 &   0.411±0.005 &  0.490±0.005 &   0.425±0.004 &  0.509±0.005 &   0.433±0.005 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{\shortstack{Dataset\\Model}} & \multirow{2}{*}{Regularizer} & \multicolumn{2}{c|}{Grad \shortcite{simonyan2014deep}} & \multicolumn{2}{c|}{xGrad \shortcite{shrikumar2017learning}} & \multicolumn{2}{c|}{GBP \shortcite{springenberg2014striving}} & \multicolumn{2}{c}{LRP \shortcite{bach2015pixel}} \\
             &     &             $\epsilon =2$ & $\epsilon =4$ &            $\epsilon =2$ & $\epsilon =4$ &    $\epsilon =2$           & $\epsilon =4$ &        $\epsilon =2$ & $\epsilon =4$ \\
\midrule
\multirow{6}{*}{\shortstack{CIFAR10\\LeNet}} & CE only &            30.2 &  29.1 &              39.1 &  37.4 &            46.4 &  43.0 &         53.7 &  48.4 \\
             & ATEX \cite{tang2022defense} &     30.4 &  28.9 &             39.4 &  37.5 &             46.8 &  42.7 &         55.2 &  49.9 \\
             & IGA \cite{singh2020attributional} &             35.0 &  34.0 &                               45.6 &  44.6 &                         56.1 &  54.7 &                         57.6 &  55.1 \\
             & Hessian \cite{dombrowski2022towards} &            33.9 &  31.7 &               43.6 &  41.6 &            57.4 &  54.8 &         58.3 &  56.3 \\
             & $\ell_2$      &  37.0 &  33.4 &           45.2 &  42.3 &          57.7 &  55.4 &         58.7 &  56.5 \\
             & $\ell_2$+ Cosd (ours) &        39.3 &  35.8 &         47.9 &  44.8 &              59.7&  57.4 &        59.2 &  57.1 \\
\midrule
\multirow{4}{*}{\shortstack{CIFAR10\\ResNet18}} & CE only &  31.7 &  30.9 &              39.6 &  37.6 &            53.8 &  47.2 &          59.8 &  59.8 \\
             & Hessian \cite{dombrowski2022towards} &          38.3 &  33.2 &              48.0 &  43.2 &             57.7 &  51.1 &           68.3 &  65.3 \\
             & $\ell_2$ &           43.3 &  38.1 &             52.2 &  48.0 &            \  65.1 &  63.8 &        70.3 &  69.1 \\
             & $\ell_2$+ Cosd (ours) &        48.9 &  44.0 &             55.3 &  51.3 &            65.1&  63.3 &         69.7 &  68.2 \\
\midrule
\multirow{4}{*}{\shortstack{ImageNet100\\ResNet18}} & CE only   &          39.8 &  29.8 &               44.7 &  34.1 &              49.1 &  34.0 &       7 50.1 &  35.3 \\
           & Hessian \cite{dombrowski2022towards} &                           7 42.4 &  33.6 &                                   7 46.5 &  37.5 &                                    7 48.7 &  36.4 &                       7  49.3 &  38.9 \\
             & $\ell_2$ &   44.2 &  35.4 &               48.0 &  39.4 &             48.9 &  40.9 &          49.8 &  40.8 \\
             & $\ell_2$+ Cosd (ours) &           45.2 &  37.0 &            49.0 &  41.1 &  49.0 &  42.5 &      50.9 &  43.3 \\
\bottomrule
\end{tabular}
